When does off-block Hessian curvature help an optimization step?

Testing an off-block Hessian correction alone can discard a step that lowers minibatch loss. We measure both the missed improvement and the gain from rescaling the remaining correction. A reference based on diagonal-block norms distinguishes changes in the diagonal profile during training from changes in relative off-block mass. This reference sharply bounds the off-block fraction for positive semidefinite matrices. Regrouping fixed ResNet-18 weights from stages to layers takes the estimated fraction from below to above its partition-specific bound in all six CIFAR-100 comparisons under a conditional probe screen. At nine ResNet-50 checkpoints on Stanford Cars, we measure the off-block contribution to the linearized gradient change along a K-FAC step. At four base-step endpoints, predicted and measured slopes along the original correction have opposite signs. Each subspace draw (two per checkpoint) supplies one Hessian-informed map for the off-block residual, the remainder and their sum. At unit scale before acceptance, the off-block correction alone worsens the base in 17/18 comparisons; the combination beats the remainder in ten, including nine of those 17. At one checkpoint only the combination improves on the base in both draws. Matching correction norms reverses seven of the ten preferences, including both at that checkpoint.

==> figures.tex <==
\newcommand{\PlotCrossingScreen}{%
\begin{tikzpicture}[font=\fontfamily{phv}\fontsize{9}{11}\selectfont, line width=0.4pt]
  \definecolor{screenstage}{HTML}{2A78D6}
  \definecolor{screenlayer}{HTML}{C45638}

    \begin{groupplot}[
      axis line style={line width=0.4pt}, tick style={line width=0.4pt},
      every axis plot/.append style={line width=0.6pt},
      error bars/error bar style={line width=0.6pt},
      error bars/error mark options={line width=0.6pt},
      group style={group size=2 by 1, horizontal sep=61pt},
      scale only axis, width=159pt, height=94pt,
      xtick={0.8,1,1.2},
      xmin=0.66913674, xmax=1.2764072,
      ymin=0.5, ymax=6.5, ytick={1,2,3,4,5,6},
      y dir=reverse,
      xlabel={Profile ratio $S$},
      xmajorgrids=true, ymajorgrids=false, grid style={gray!20, line width=0.35pt},
      tick label style={font=\fontfamily{phv}\fontsize{9}{11}\selectfont},
      label style={font=\fontfamily{phv}\fontsize{9}{11}\selectfont},
      title style={font=\fontfamily{phv}\fontsize{9}{11}\selectfont, at={(0,1)}, anchor=south west, yshift=3pt},
      legend style={font=\fontfamily{phv}\fontsize{9}{11}\selectfont, at={(1.192,-0.38)}, anchor=north, draw=none, /tikz/column 2/.style={column sep=5pt}, /tikz/column 4/.style={column sep=5pt}},
      legend columns=-1,
    ]
    \nextgroupplot[title={(a) ResNet-18}, yticklabels={42/B0 R,42/B1 R,43/B0 R,43/B1 R,44/B0 R,44/B1 R}]
    \addplot[black!50, line width=0.4pt, no marks, forget plot] coordinates {(1,0.5) (1,6.5)};
    \addlegendimage{only marks, mark=square*, screenstage} \addlegendentry{stage}
    \addlegendimage{only marks, mark=*, screenlayer} \addlegendentry{layer}
    \addplot+[no marks, black!50, line width=0.7pt, forget plot] coordinates {(1.12514927697,1) (0.839363141366,1)};
    \addplot+[only marks, screenstage, mark=square*, mark size=1.9pt, mark options={fill=screenstage, draw=screenstage}, forget plot, error bars/.cd, x dir=both, x explicit, error mark=none, error bar style={line width=0.6pt}] coordinates {(1.12514927697,1) += (0.0179817942802,0) -= (0.0179817942802,0)}; % s42-resnet18-B0 stage [1.107167,1.143131]
    \addplot+[only marks, screenlayer, mark=*, mark size=1.9pt, mark options={fill=screenlayer, draw=screenlayer}, forget plot, error bars/.cd, x dir=both, x explicit, error mark=none, error bar style={line width=0.6pt}] coordinates {(0.839363141366,1) += (0.0125090866892,0) -= (0.0125090866892,0)}; % s42-resnet18-B0 layer [0.826854,0.851872]
    \addplot+[no marks, black!50, line width=0.7pt, forget plot] coordinates {(1.05659785587,2) (0.703722178919,2)};
    \addplot+[only marks, screenstage, mark=square*, mark size=1.9pt, mark options={fill=screenstage, draw=screenstage}, forget plot, error bars/.cd, x dir=both, x explicit, error mark=none, error bar style={line width=0.6pt}] coordinates {(1.05659785587,2) += (0.0148523285317,0) -= (0.0148523285317,0)}; % s42-resnet18-B1 stage [1.041746,1.071450]
    \addplot+[only marks, screenlayer, mark=*, mark size=1.9pt, mark options={fill=screenlayer, draw=screenlayer}, forget plot, error bars/.cd, x dir=both, x explicit, error mark=none, error bar style={line width=0.6pt}] coordinates {(0.703722178919,2) += (0.0120939468259,0) -= (0.0120939468259,0)}; % s42-resnet18-B1 layer [0.691628,0.715816]
    \addplot+[no marks, black!50, line width=0.7pt, forget plot] coordinates {(1.09875513255,3) (0.90967497797,3)};
    \addplot+[only marks, screenstage, mark=square*, mark size=1.9pt, mark options={fill=screenstage, draw=screenstage}, forget plot, error bars/.cd, x dir=both, x explicit, error mark=none, error bar style={line width=0.6pt}] coordinates {(1.09875513255,3) += (0.0321651871021,0) -= (0.0321651871021,0)}; % s43-resnet18-B0 stage [1.066590,1.130920]
    \addplot+[only marks, screenlayer, mark=*, mark size=1.9pt, mark options={fill=screenlayer, draw=screenlayer}, forget plot, error bars/.cd, x dir=both, x explicit, error mark=none, error bar style={line width=0.6pt}] coordinates {(0.90967497797,3) += (0.0206923345821,0) -= (0.0206923345821,0)}; % s43-resnet18-B0 layer [0.888983,0.930367]
    \addplot+[no marks, black!50, line width=0.7pt, forget plot] coordinates {(1.05373120151,4) (0.853444825193,4)};
    \addplot+[only marks, screenstage, mark=square*, mark size=1.9pt, mark options={fill=screenstage, draw=screenstage}, forget plot, error bars/.cd, x dir=both, x explicit, error mark=none, error bar style={line width=0.6pt}] coordinates {(1.05373120151,4) += (0.0423392560811,0) -= (0.0423392560811,0)}; % s43-resnet18-B1 stage [1.011392,1.096070]
    \addplot+[only marks, screenlayer, mark=*, mark size=1.9pt, mark options={fill=screenlayer, draw=screenlayer}, forget plot, error bars/.cd, x dir=both, x explicit, error mark=none, error bar style={line width=0.6pt}] coordinates {(0.853444825193,4) += (0.0302070855834,0) -= (0.0302070855834,0)}; % s43-resnet18-B1 layer [0.823238,0.883652]
    \addplot+[no marks, black!50, line width=0.7pt, forget plot] coordinates {(1.14768402548,5) (0.902136389123,5)};
    \addplot+[only marks, screenstage, mark=square*, mark size=1.9pt, mark options={fill=screenstage, draw=screenstage}, forget plot, error bars/.cd, x dir=both, x explicit, error mark=none, error bar style={line width=0.6pt}] coordinates {(1.14768402548,5) += (0.0203669283024,0) -= (0.0203669283024,0)}; % s44-resnet18-B0 stage [1.127317,1.168051]
    \addplot+[only marks, screenlayer, mark=*, mark size=1.9pt, mark options={fill=screenlayer, draw=screenlayer}, forget plot, error bars/.cd, x dir=both, x explicit, error mark=none, error bar style={line width=0.6pt}] coordinates {(0.902136389123,5) += (0.0140177799593,0) -= (0.0140177799593,0)}; % s44-resnet18-B0 layer [0.888119,0.916154]
    \addplot+[no marks, black!50, line width=0.7pt, forget plot] coordinates {(1.08726369696,6) (0.975838584131,6)};
    \addplot+[only marks, screenstage, mark=square*, mark size=1.9pt, mark options={fill=screenstage, draw=screenstage}, forget plot, error bars/.cd, x dir=both, x explicit, error mark=none, error bar style={line width=0.6pt}] coordinates {(1.08726369696,6) += (0.0315340773285,0) -= (0.0315340773285,0)}; % s44-resnet18-B1 stage [1.055730,1.118798]
    \addplot+[only marks, screenlayer, mark=*, mark size=1.9pt, mark options={fill=screenlayer, draw=screenlayer}, forget plot, error bars/.cd, x dir=both, x explicit, error mark=none, error bar style={line width=0.6pt}] coordinates {(0.975838584131,6) += (0.0225786997409,0) -= (0.0225786997409,0)}; % s44-resnet18-B1 layer [0.953260,0.998417]
    \nextgroupplot[title={(b) Plain-18}, yticklabels={42/B0 R,42/B1 U,43/B0 R,43/B1 U,44/B0 U,44/B1 U}]
    \addplot[black!50, line width=0.4pt, no marks, forget plot] coordinates {(1,0.5) (1,6.5)};


    \addplot+[no marks, black!50, line width=0.7pt, forget plot] coordinates {(1.17705593559,1) (0.846760897103,1)};
    \addplot+[only marks, screenstage, mark=square*, mark size=1.9pt, mark options={fill=screenstage, draw=screenstage}, forget plot, error bars/.cd, x dir=both, x explicit, error mark=none, error bar style={line width=0.6pt}] coordinates {(1.17705593559,1) += (0.025521854584,0) -= (0.025521854584,0)}; % s42-plain_resnet18-B0 stage [1.151534,1.202578]
    \addplot+[only marks, screenlayer, mark=*, mark size=1.9pt, mark options={fill=screenlayer, draw=screenlayer}, forget plot, error bars/.cd, x dir=both, x explicit, error mark=none, error bar style={line width=0.6pt}] coordinates {(0.846760897103,1) += (0.0207416290141,0) -= (0.0207416290141,0)}; % s42-plain_resnet18-B0 layer [0.826019,0.867503]
    \addplot+[no marks, black!50, line width=0.7pt, forget plot] coordinates {(1.11449167205,2) (1.01131244438,2)};
    \addplot+[only marks, screenstage, mark=square*, mark size=1.9pt, mark options={fill=screenstage, draw=screenstage}, forget plot, error bars/.cd, x dir=both, x explicit, error mark=none, error bar style={line width=0.6pt}] coordinates {(1.11449167205,2) += (0.0712309739258,0) -= (0.0712309739258,0)}; % s42-plain_resnet18-B1 stage [1.043261,1.185723]
    \addplot+[only marks, screenlayer, mark=*, mark size=1.9pt, mark options={fill=screenlayer, draw=screenlayer}, forget plot, error bars/.cd, x dir=both, x explicit, error mark=none, error bar style={line width=0.6pt}] coordinates {(1.01131244438,2) += (0.0528365058371,0) -= (0.0528365058371,0)}; % s42-plain_resnet18-B1 layer [0.958476,1.064149]
    \addplot+[no marks, black!50, line width=0.7pt, forget plot] coordinates {(1.16012959735,3) (0.928634187868,3)};
    \addplot+[only marks, screenstage, mark=square*, mark size=1.9pt, mark options={fill=screenstage, draw=screenstage}, forget plot, error bars/.cd, x dir=both, x explicit, error mark=none, error bar style={line width=0.6pt}] coordinates {(1.16012959735,3) += (0.0483327710285,0) -= (0.0483327710285,0)}; % s43-plain_resnet18-B0 stage [1.111797,1.208462]
    \addplot+[only marks, screenlayer, mark=*, mark size=1.9pt, mark options={fill=screenlayer, draw=screenlayer}, forget plot, error bars/.cd, x dir=both, x explicit, error mark=none, error bar style={line width=0.6pt}] coordinates {(0.928634187868,3) += (0.0409301912576,0) -= (0.0409301912576,0)}; % s43-plain_resnet18-B0 layer [0.887704,0.969564]
    \addplot+[no marks, black!50, line width=0.7pt, forget plot] coordinates {(1.13963979738,4) (1.01608835684,4)};
    \addplot+[only marks, screenstage, mark=square*, mark size=1.9pt, mark options={fill=screenstage, draw=screenstage}, forget plot, error bars/.cd, x dir=both, x explicit, error mark=none, error bar style={line width=0.6pt}] coordinates {(1.13963979738,4) += (0.0438801579765,0) -= (0.0438801579765,0)}; % s43-plain_resnet18-B1 stage [1.095760,1.183520]
    \addplot+[only marks, screenlayer, mark=*, mark size=1.9pt, mark options={fill=screenlayer, draw=screenlayer}, forget plot, error bars/.cd, x dir=both, x explicit, error mark=none, error bar style={line width=0.6pt}] coordinates {(1.01608835684,4) += (0.0337343046066,0) -= (0.0337343046066,0)}; % s43-plain_resnet18-B1 layer [0.982354,1.049823]
    \addplot+[no marks, black!50, line width=0.7pt, forget plot] coordinates {(1.19081155549,5) (1.00414529809,5)};
    \addplot+[only marks, screenstage, mark=square*, mark size=1.9pt, mark options={fill=screenstage, draw=screenstage}, forget plot, error bars/.cd, x dir=both, x explicit, error mark=none, error bar style={line width=0.6pt}] coordinates {(1.19081155549,5) += (0.0631041001534,0) -= (0.0631041001534,0)}; % s44-plain_resnet18-B0 stage [1.127707,1.253916]
    \addplot+[only marks, screenlayer, mark=*, mark size=1.9pt, mark options={fill=screenlayer, draw=screenlayer}, forget plot, error bars/.cd, x dir=both, x explicit, error mark=none, error bar style={line width=0.6pt}] coordinates {(1.00414529809,5) += (0.0438695565644,0) -= (0.0438695565644,0)}; % s44-plain_resnet18-B0 layer [0.960276,1.048015]
    \addplot+[no marks, black!50, line width=0.7pt, forget plot] coordinates {(1.12375924667,6) (0.974632496485,6)};
    \addplot+[only marks, screenstage, mark=square*, mark size=1.9pt, mark options={fill=screenstage, draw=screenstage}, forget plot, error bars/.cd, x dir=both, x explicit, error mark=none, error bar style={line width=0.6pt}] coordinates {(1.12375924667,6) += (0.0687336209975,0) -= (0.0687336209975,0)}; % s44-plain_resnet18-B1 stage [1.055026,1.192493]
    \addplot+[only marks, screenlayer, mark=*, mark size=1.9pt, mark options={fill=screenlayer, draw=screenlayer}, forget plot, error bars/.cd, x dir=both, x explicit, error mark=none, error bar style={line width=0.6pt}] coordinates {(0.974632496485,6) += (0.0716475035276,0) -= (0.0716475035276,0)}; % s44-plain_resnet18-B1 layer [0.902985,1.046280]
    \end{groupplot}
  \end{tikzpicture}
}

\newcommand{\FigureCrossingScreen}{%
\begin{figure}[!htb]
  \centering
  \PlotCrossingScreen
  \caption{At the same trained weights, changing the grouping can reverse the profile comparison.
    Each row joins stage (square) and layer (circle) estimates for one
    seed/input cell; there are six cells per model: (a) ResNet-18 and (b) Plain-18. Labels 42--44 denote
    training seeds; B0 and B1 are two fixed, disjoint 32-image CIFAR-100 input
    batches (test indices 0--31 and 32--63, respectively). The reference $S=1$
    separates mass below ($S>1$) and above ($S<1$) the PSD profile envelope.
    Bars show approximate 95\% joint conditional intervals over 36 metrics,
    not across-seed intervals. R marks a resolved stage-to-layer crossing,
    X the reverse and U an unresolved comparison. The screen and endpoint
    rules are specified in \ref{app:crossing-check}}
  \label{fig:crossing-screen}
\end{figure}
}

\newcommand{\PlotPhiMap}{%
\usetikzlibrary{patterns}
  \begin{tikzpicture}[font=\fontfamily{phv}\fontsize{9}{11}\selectfont, line width=0.4pt]
    \begin{groupplot}[
      axis line style={line width=0.4pt}, tick style={line width=0.4pt},
      every axis plot/.append style={line width=0.6pt},
      error bars/error bar style={line width=0.6pt},
      error bars/error mark options={line width=0.6pt},
      group style={
        group size=1 by 2,
        vertical sep=106pt,
      },
      scale only axis, width=318pt,
      height=110pt,
      ytick={0,0.2,0.4,0.6,0.8,1},
      ylabel={$\Phi$},
      grid=major,
      grid style={gray!20, line width=0.35pt},
      tick label style={font=\fontfamily{phv}\fontsize{9}{11}\selectfont},
      label style={font=\fontfamily{phv}\fontsize{9}{11}\selectfont},
      title style={font=\fontfamily{phv}\fontsize{9}{11}\selectfont, at={(0,1)}, anchor=south west, yshift=26pt},
      legend style={font=\fontfamily{phv}\fontsize{9}{11}\selectfont, at={(0.5,1.03)}, anchor=south, draw=none, /tikz/column 2/.style={column sep=5pt}, /tikz/column 4/.style={column sep=5pt}},
      legend columns=2, legend cell align=left,
    ]
    \nextgroupplot[title={(a) convolutional runs}, ybar,
      bar width=7pt, symbolic x coords={R18,Plain,R18x0.5/W,R18/W,R18x2/W,R34/W,R18/IN32,Plain/IN32,R50/pre}, xtick=data,
      x tick label style={rotate=45, anchor=east, font=\fontfamily{phv}\fontsize{9}{11}\selectfont},
      enlarge x limits=0.1, ymin=0, ymax=1]
    \addplot[ybar, fill=blue!40, draw=black!60,
      error bars/.cd, y dir=both, y explicit] coordinates {
        (R18,0.8322) +- (0,0.0158)
(Plain,0.8338) +- (0,0.0109)
(R18x0.5/W,0.8326) +- (0,0.0254)
(R18/W,0.8331) +- (0,0.0162)
(R18x2/W,0.8348) +- (0,0.0111)
(R34/W,0.6666) +- (0,0.0141)
(R18/IN32,0.8412) +- (0,0.0021)
(Plain/IN32,0.8440) +- (0,0.0061)
(R50/pre,0.9267) +- (0,0.0026)
    }; \addlegendentry{init}
    \addplot[ybar, fill=red!60, postaction={pattern=north east lines, pattern color=black!65}, draw=black!60,
      error bars/.cd, y dir=both, y explicit] coordinates {
        (R18,0.6396) +- (0,0.0254)
(Plain,0.6289) +- (0,0.0244)
(R18x0.5/W,0.6404) +- (0,0.0040)
(R18/W,0.6316) +- (0,0.0030)
(R18x2/W,0.6060) +- (0,0.0086)
(R34/W,0.6362) +- (0,0.0114)
(R18/IN32,0.6481) +- (0,0.0061)
(Plain/IN32,0.5082) +- (0,0.0196)
    }; \addlegendentry{final}
    \nextgroupplot[title={(b) transformer ladder}, xmode=log,
      xmin=100000, xmax=10000000000,
      xtick={100000,1000000,10000000,100000000,1000000000,10000000000}, xticklabels={100k,1M,10M,100M,1B,10B},
      xlabel={parameters}, ymin=0, ymax=1]
    \addplot[blue, thick, mark=*,
      error bars/.cd, y dir=both, y explicit] coordinates {
        (197888,0.5827) +- (0,0.0019)
(987904,0.6250) +- (0,0.0003)
(5126144,0.6515) +- (0,0.0005)
    }; \addlegendentry{toy decoders}
    \addplot[red, only marks, mark=square*,
      error bars/.cd, y dir=both, y explicit] coordinates {
        (494032768,0.6792) +- (0,0.0338)
(1235814400,0.8143) +- (0,0.0108)
    }; \addlegendentry{frozen LLMs}
    \end{groupplot}
  \end{tikzpicture}
}

\newcommand{\FigurePhiMap}{%
\begin{figure*}[!htbp]
  \centering
  \PlotPhiMap
  \caption{Raw discarded fractions across the model ladder.
    Values are means $\pm 1\sigma$ over seeds; Table~\ref{tab:phi-map}
    supplies the size and measured-profile references needed for comparison.
    For all decoders, spread reflects Hutchinson probes on fixed models and inputs, not independent models.
    \textbf{(a)}~Convolutional runs at initialisation (plain bars) and final checkpoints (hatched bars):
    ResNet-18 and its skip-free control (CIFAR-100; /W denotes the width/depth comparison,
    /IN32 ImageNet-32, /pre ImageNet-pretrained ResNet-50 with a new random head).
    \textbf{(b)}~Untrained toy decoders and frozen pretrained language models
    against parameter count; circles denote toy decoders and squares frozen language models}
  \label{fig:phi-map}
\end{figure*}
}

\newcommand{\PlotProposalModelLoss}{%
\begin{tikzpicture}[font=\fontfamily{phv}\fontsize{9}{11}\selectfont, line width=0.4pt]
    \definecolor{screenstage}{HTML}{2A78D6}
    \begin{groupplot}[
      axis line style={line width=0.4pt}, tick style={line width=0.4pt},
      every axis plot/.append style={line width=0.6pt},
      error bars/error bar style={line width=0.6pt},
      error bars/error mark options={line width=0.6pt},
      group style={group size=2 by 1, horizontal sep=42pt},
      scale only axis, width=172pt, height=112pt,
      xmin=-6.02770930159, xmax=1.472837332,
      ymin=-4.19471450613, ymax=3.83455471849,
      xtick={-5.00000434292,-3.00043407748,-1.04139268516,0,1.04139268516}, xticklabels={$-10^{1}$,$-10^{-1}$,$-10^{-3}$,$0$,$10^{-3}$},
      ytick={-3.00043407748,-1.04139268516,0,1.04139268516,3.00043407748}, yticklabels={$-10^{-1}$,$-10^{-3}$,$0$,$10^{-3}$,$10^{-1}$},
      xlabel={Signed-log $\Delta q$ (ticks: raw units)},
      ylabel={Signed-log $\Delta L$ (ticks: raw units)},
      grid=major, grid style={gray!20, line width=0.35pt},
      tick label style={font=\fontfamily{phv}\fontsize{9}{11}\selectfont},
      legend style={font=\fontfamily{phv}\fontsize{9}{11}\selectfont, at={(1.122,-0.32)}, anchor=north, draw=none, /tikz/column 2/.style={column sep=5pt}, /tikz/column 4/.style={column sep=5pt}},
      label style={font=\fontfamily{phv}\fontsize{9}{11}\selectfont},
      title style={font=\fontfamily{phv}\fontsize{9}{11}\selectfont, at={(0,1)}, anchor=south west, yshift=3pt},
      legend columns=-1,
    ]
    \nextgroupplot[title={(a) K-FAC}]
    \addplot[black!50, line width=0.4pt, no marks, forget plot] coordinates {(-6.02770930159,0) (1.472837332,0)};
    \addplot[black!50, line width=0.4pt, no marks, forget plot] coordinates {(0,-4.19471450613) (0,3.83455471849)};
    \addplot+[only marks, screenstage, mark=*, mark size=1.42pt, mark options={fill=white}, forget plot] coordinates {
      (-5.1686609910509294,2.3752937957653781) % record kfac+overlay/seed_42/60 raw=(-14.745450507335562,0.02362978458404541) loss
      (-5.2363780152333428,3.3606170387999326) % record kfac+overlay/seed_42/80 raw=(-17.233579629195901,0.2293124794960022) loss
      (-5.3357447888395404,3.1752919758043152) % record kfac+overlay/seed_42/100 raw=(-21.664206376545863,0.14962419122457504) loss
      (-5.2021361892637659,2.7879983965853978) % record kfac+overlay/seed_42/120 raw=(-15.926981018908343,0.061275973916053772) loss
      (-5.3959382490525138,3.1158771313812643) % record kfac+overlay/seed_42/140 raw=(-24.88493460754411,0.13048014044761658) loss
      (-4.9189144556791486,3.0549907910655407) % record kfac+overlay/seed_42/160 raw=(-8.2967732535186087,0.11339867487549782) loss
      (-5.226963290546931,3.0625367637602405) % record kfac+overlay/seed_42/180 raw=(-16.864004727541555,0.11538797430694103) loss
      (-5.1193271481378275,3.0866461848264435) % record kfac+overlay/seed_42/200 raw=(-13.162059464542232,0.12198046781122684) loss
      (-5.4272729357343499,2.6061635032464565) % record kfac+overlay/seed_42/220 raw=(-26.746768082401189,0.04027973860502243) loss
      (-4.9896575041843638,2.5777044171403971) % record kfac+overlay/seed_42/240 raw=(-9.7645685031721889,0.037718510255217552) loss
      (-5.2020021571251878,2.6366822704010775) % record kfac+overlay/seed_42/260 raw=(-15.922066355147194,0.043219383805990219) loss
      (-5.3783785223641889,2.5390022486747075) % record kfac+overlay/seed_42/280 raw=(-23.898833585751625,0.034494116902351379) loss
      (-4.6308804026796464,2.241712289548754) % record kfac+overlay/seed_42/300 raw=(-4.2743515880911218,0.017346659675240517) loss
      (-4.9871092954252845,2.544877783784397) % record kfac+overlay/seed_42/320 raw=(-9.7074423847696583,0.034965318161994219) loss
      (-4.9499108367599698,2.418854225408567) % record kfac+overlay/seed_42/340 raw=(-8.9105797779764302,0.026133378501981497) loss
      (-4.8282632357047843,2.3781971873602652) % record kfac+overlay/seed_42/360 raw=(-6.7337468629716355,0.023788956925272942) loss
      (-4.8134704566114097,2.2475524360619881) % record kfac+overlay/seed_42/380 raw=(-6.5082433556983137,0.017582857050001621) loss
      (-4.8459763332876484,2.2465046318885635) % record kfac+overlay/seed_42/400 raw=(-7.0140707392222001,0.017540245782583952) loss
      (-4.794845801902178,2.3811955685755888) % record kfac+overlay/seed_42/420 raw=(-6.2350341509401463,0.023954457603394985) loss
      (-4.8653635518733616,2.3169009275410382) % record kfac+overlay/seed_42/440 raw=(-7.3342824407765868,0.020644402364268899) loss
      (-4.292521836172722,1.99695312290436) % record kfac+overlay/seed_42/460 raw=(-1.9610997814274431,0.0098300885874778032) loss
      (-5.1993209186650304,1.8229772648801363) % record kfac+overlay/seed_42/480 raw=(-15.824069225192497,0.0065523833036422729) loss
      (-5.173294327645519,2.3735155459568973) % record kfac+overlay/seed_42/500 raw=(-14.90360781339826,0.02353281993418932) loss
      (-4.684620305440002,2.072438964745194) % record kfac+overlay/seed_42/520 raw=(-4.8373925082241138,0.011715142522007227) loss
      (-4.9513655054480727,2.303518416068151) % record kfac+overlay/seed_42/540 raw=(-8.940476126896705,0.020014924928545952) loss
      (-4.5494582592432016,2.2123340121494648) % record kfac+overlay/seed_42/560 raw=(-3.5436106945799484,0.016205495921894908) loss
      (-5.3191257492791193,2.3993385224361798) % record kfac+overlay/seed_42/580 raw=(-20.850845315182362,0.024980634683743119) loss
      (-4.587458304758929,2.3406550655788578) % record kfac+overlay/seed_42/600 raw=(-3.8676491981243215,0.02181064011529088) loss
      (-3.9565304025974548,1.6483117280212742) % record kfac+overlay/seed_42/620 raw=(-0.90465377241793732,0.0043495052959769964) loss
      (-4.7078287353466601,1.9590573078108524) % record kfac+overlay/seed_42/640 raw=(-5.10293721284574,0.0090003334917128086) loss
      (-4.7886302291482572,2.2031370307124098) % record kfac+overlay/seed_42/660 raw=(-6.1464331628909701,0.015863827662542462) loss
      (-4.0360648308579368,1.7684466894664093) % record kfac+overlay/seed_42/680 raw=(-1.0864878157829736,0.0057674134150147438) loss
      (-3.6149172430949292,1.7329562117403683) % record kfac+overlay/seed_42/700 raw=(-0.41191899941181209,0.0053069980349391699) loss
      (-5.2735966154752933,2.1080523841969523) % record kfac+overlay/seed_42/720 raw=(-18.775620666500608,0.012724852655082941) loss
      (-4.5965231497037857,2.2009478987443098) % record kfac+overlay/seed_42/740 raw=(-3.9492275034755497,0.015783561859279871) loss
      (-4.4146182636732965,1.8299390793163826) % record kfac+overlay/seed_42/760 raw=(-2.5977750780924076,0.0066598814446479082) loss
      (-4.3925617582311585,1.884439786926696) % record kfac+overlay/seed_42/780 raw=(-2.4691312134655843,0.0075637227855622768) loss
      (-2.2217072862741283,1.4098792477643136) % record kfac+overlay/seed_42/800 raw=(-0.01656123869436147,0.0024696812033653259) loss
      (-4.7656845621015904,1.9128522616287271) % record kfac+overlay/seed_42/820 raw=(-5.8301148876649185,0.0080818640999495983) loss
      (-4.7618250948649354,1.855807606172116) % record kfac+overlay/seed_42/840 raw=(-5.7785327537294853,0.0070747637655586004) loss
      (-4.8793213596394098,1.8119548347097105) % record kfac+overlay/seed_42/860 raw=(-7.5738312676051791,0.0063856698106974363) loss
      (-3.4701873274135093,1.7932966813311073) % record kfac+overlay/seed_42/880 raw=(-0.29514824678935225,0.0061129331588745117) loss
      (-4.7933389032206017,2.0433228736023406) % record kfac+overlay/seed_42/900 raw=(-6.213437206450557,0.0109489974565804) loss
      (-4.8610508906830043,1.8786810520471251) % record kfac+overlay/seed_42/920 raw=(-7.2618104760957181,0.007462772773578763) loss
      (-5.1322776195335322,2.0082811721633158) % record kfac+overlay/seed_42/940 raw=(-13.560459840989949,0.010092510608956218) loss
      (-5.1658813482891999,1.7323634485733195) % record kfac+overlay/seed_42/960 raw=(-14.651374996802041,0.0052996231243014336) loss
      (-4.2452381094369622,1.9080445197782678) % record kfac+overlay/seed_42/980 raw=(-1.7587876901482837,0.0079917884431779385) loss
      (-4.1576812386756785,1.6786346317306253) % record kfac+overlay/seed_42/1000 raw=(-1.4376429234230272,0.0046712770126760006) loss
      (-3.2782359801024636,1.5390451747330309) % record kfac+overlay/seed_42/1020 raw=(-0.18967368034791088,0.0033597536385059357) loss
      (-3.9973267257356793,1.7190749760654458) % record kfac+overlay/seed_42/1040 raw=(-0.99376346444802488,0.0051369083812460303) loss
      (-4.8357887477338863,1.602825367891068) % record kfac+overlay/seed_42/1060 raw=(-6.8514486802180912,0.0039070555940270424) loss
      (-3.5957797696425127,1.5014762384891458) % record kfac+overlay/seed_42/1080 raw=(-0.39415732382603391,0.003073045052587986) loss
      (-4.9515314986393077,1.5283143451040255) % record kfac+overlay/seed_42/1100 raw=(-8.9438939884570985,0.0032753152772784233) loss
      (-5.1629122036167834,2.179879420018298) % record kfac+overlay/seed_42/1120 raw=(-14.551548766879192,0.015031410730443895) loss
      (-2.2168176320612796,1.2938753498297895) % record kfac+overlay/seed_42/1140 raw=(-0.016374704442601695,0.001867321552708745) loss
      (-4.2307222477732997,1.6107693003369472) % record kfac+overlay/seed_42/1160 raw=(-1.7009702441282477,0.0039810254238545895) loss
      (-2.5972134580652217,1.3466026587347866) % record kfac+overlay/seed_42/1180 raw=(-0.039456099264431388,0.0021212766878306866) loss
      (-5.2033974126277736,1.4103407358802034) % record kfac+overlay/seed_42/1200 raw=(-15.973301669399882,0.0024724132381379604) loss
      (-3.2396406611564483,1.5180816685456486) % record kfac+overlay/seed_42/1220 raw=(-0.17353635526706723,0.003196717007085681) loss
      (-3.8032915817803667,1.3818716591597691) % record kfac+overlay/seed_42/1240 raw=(-0.63565763109351359,0.0023091933690011501) loss
      (-2.6033373604863974,1.4693647847349582) % record kfac+overlay/seed_42/1260 raw=(-0.040017823236224659,0.0028468958334997296) loss
      (-5.2440429089519984,2.5010116594574523) % record kfac+overlay/seed_42/1280 raw=(-17.540437964501102,0.031596525572240353) loss
      (-4.4869529695009573,1.8639363521886576) % record kfac+overlay/seed_42/1300 raw=(-3.0685896566975823,0.0072103193961083889) loss
      (-3.4445429027572372,1.743722531344756) % record kfac+overlay/seed_42/1320 raw=(-0.27821903039868934,0.0054427147842943668) loss
      (-4.400553838152395,1.8141884096757732) % record kfac+overlay/seed_42/1340 raw=(-2.5149917818703691,0.0064191115088760853) loss
      (-4.8717823350198897,1.8279108369491839) % record kfac+overlay/seed_42/1360 raw=(-7.443488136157157,0.0066283850464969873) loss
      (-3.6320229238329595,0.95562293888102467) % record kfac+overlay/seed_42/1380 raw=(-0.42847114153214294,0.00080286525189876556) loss
      (-2.8891111785535801,1.3174549793774912) % record kfac+overlay/seed_42/1400 raw=(-0.077366008391524355,0.0019770883955061436) loss
      (-3.0279476250758868,1.1917296510342203) % record kfac+overlay/seed_42/1420 raw=(-0.10654674999262739,0.0014549973420798779) loss
      (-2.6035826627990639,1.2644714086764726) % record kfac+overlay/seed_42/1440 raw=(-0.040040489364840975,0.0017385329119861126) loss
      (-3.5838723015134399,1.7082739556876776) % record kfac+overlay/seed_42/1460 raw=(-0.38349443809187911,0.0050082713132724166) loss
      (-4.2885081163738201,1.8305404357914157) % record kfac+overlay/seed_42/1480 raw=(-1.9430580064721925,0.0066692481632344425) loss
      (-5.1368964784171478,1.9947430238313544) % record kfac+overlay/seed_42/1500 raw=(-13.705450317863459,0.0097796833142638206) loss
      (-0.41066140082998598,0.65703159237312381) % record kfac+overlay/seed_42/1520 raw=(-0.00015743133022665806,0.00035397463943809271) loss
      (-4.3430670026902023,1.7477803858459144) % record kfac+overlay/seed_42/1540 raw=(-2.2031663554353624,0.005494746146723628) loss
      (-5.0541384747372469,1.5502035453058676) % record kfac+overlay/seed_42/1560 raw=(-11.327514865083344,0.0034497972228564322) loss
      (-4.4969101039281867,1.5543301916272214) % record kfac+overlay/seed_42/1580 raw=(-3.1397586967205253,0.0034836879931390285) loss
      (-2.7269235883790084,1.4481547064202134) % record kfac+overlay/seed_42/1600 raw=(-0.053224106652898347,0.002706433180719614) loss
      (-5.4693182499571273,2.1153820898976021) % record kfac+overlay/seed_42/1620 raw=(-29.465700896854539,0.012943138019181788) loss
      (-4.4070852687001931,1.9737503061533566) % record kfac+overlay/seed_42/1640 raw=(-2.5531025452525875,0.0093134822091087699) loss
      (-3.6392686214837235,1.6139797384863968) % record kfac+overlay/seed_42/1660 raw=(-0.43568133147955468,0.0040113053983077407) loss
      (-3.3204787539313405,1.6726222943711999) % record kfac+overlay/seed_42/1680 raw=(-0.20906005816568352,0.0046056789578869939) loss
      (-5.0206642585774013,1.385355476665338) % record kfac+overlay/seed_42/1700 raw=(-10.487213690785525,0.0023285971255972981) loss
      (-2.2029233162257165,1.2971226308117616) % record kfac+overlay/seed_42/1720 raw=(-0.015855973862707443,0.001882086624391377) loss
      (-2.1493038210051485,1.0101884783966406) % record kfac+overlay/seed_42/1740 raw=(-0.014002750447612539,0.0009237371850758791) loss
      (-4.6647941917086628,1.6567319727811598) % record kfac+overlay/seed_42/1760 raw=(-4.6215195505761919,0.0044366155052557588) loss
      (-2.5607552427909757,1.2520876107632408) % record kfac+overlay/seed_42/1780 raw=(-0.036271000074689676,0.0016868480015546083) loss
      (-2.4678162075775458,0.96578094818165094) % record kfac+overlay/seed_42/1800 raw=(-0.029264067084324497,0.00082423188723623753) loss
      (-2.4380581379463582,1.1158219853234224) % record kfac+overlay/seed_42/1820 raw=(-0.027319412043627977,0.0012056356063112617) loss
      (-4.0847828516068638,1.3166409090648115) % record kfac+overlay/seed_42/1840 raw=(-1.2154780564190291,0.0019731986103579402) loss
      (-0.87232372602077568,0.85827989494354284) % record kfac+overlay/seed_42/1860 raw=(-0.00064528730906579512,0.00062157236970961094) loss
      (-4.5146458982713238,1.6722691732113282) % record kfac+overlay/seed_42/1880 raw=(-3.2706390662975484,0.0046018543653190136) loss
      (-3.8500934719970754,0.33511041877044839) % record kfac+overlay/seed_42/1900 raw=(-0.70799816999041099,0.00011632684618234634) loss
      (-4.1572081566981778,1.7240898089007437) % record kfac+overlay/seed_42/1920 raw=(-1.4360776262122488,0.005197729857172817) loss
      (-4.9445995846426474,2.2588139479088696) % record kfac+overlay/seed_42/1940 raw=(-8.8022692873617441,0.018047380610369146) loss
      (-4.5551200138531334,1.956787933039507) % record kfac+overlay/seed_42/1960 raw=(-3.5901113359524768,0.0089529043762013316) loss
      (-4.5585969197049128,1.3967294580671343) % record kfac+overlay/seed_42/1980 raw=(-3.6189694699894592,0.0023930412135086954) loss
      (-3.863837075490967,1.7379326165315176) % record kfac+overlay/seed_42/2000 raw=(-0.73076484989286883,0.0053693109657615423) loss
      (-2.1705223394766473,0.96308898801098342) % record kfac+overlay/seed_42/2020 raw=(-0.014708884280557834,0.00081852078437805176) loss
      (0.49108310171571606,1.0102419110228413) % record kfac+overlay/seed_42/2040 raw=(0.00020980120433038846,0.00092386314645409584) loss
      (-1.9666662851164236,1.0374989090651796) % record kfac+overlay/seed_42/2060 raw=(-0.0091611791448578117,0.00099018175387755036) loss
      (-5.5062810700427329,1.6964667137501814) % record kfac+overlay/seed_42/2080 raw=(-32.083350541655584,0.0048712627030909061) loss
      (-2.8611505467743106,1.2441542721303103) % record kfac+overlay/seed_42/2100 raw=(-0.07253577033424316,0.0016545036341995001) loss
      (-1.5863323774852565,1.0676759146071111) % record kfac+overlay/seed_42/2120 raw=(-0.0037577348775267028,0.0010686269961297512) loss
      (-3.806491828360798,1.3793455745439063) % record kfac+overlay/seed_42/2140 raw=(-0.64035973063317364,0.0022952209110371768) loss
      (-1.2627589519933933,0.83909939987954207) % record kfac+overlay/seed_42/2160 raw=(-0.0017312977085799097,0.00059039780171588063) loss
      (-0.12385957184056209,0.037208479677440537) % record kfac+overlay/seed_42/2180 raw=(-3.3002428803145193e-05,8.9452951215207577e-06) loss
      (-1.2603323395749506,0.84098356849438294) % record kfac+overlay/seed_42/2200 raw=(-0.0017210938997074821,0.00059339957078918815) loss
      (-4.7718194417174518,1.5940250609947464) % record kfac+overlay/seed_42/2220 raw=(-5.91305743065268,0.0038266759365797043) loss
      (-4.3617768743830192,1.4546462148536652) % record kfac+overlay/seed_42/2240 raw=(-2.3001597191840202,0.0027486967155709863) loss
      (-4.3518676498691482,1.3287228569884422) % record kfac+overlay/seed_42/2260 raw=(-2.248269316631303,0.0020316841546446085) loss
      (-2.7916755649510674,1.0883179616140157) % record kfac+overlay/seed_42/2280 raw=(-0.061797850104713614,0.0011255131103098392) loss
      (-1.1836945040296727,0.28436948153823832) % record kfac+overlay/seed_42/2300 raw=(-0.0014264918995742365,9.2472851974889636e-05) loss
      (-3.8991287383284141,1.6934739042200535) % record kfac+overlay/seed_42/2320 raw=(-0.79263628722992685,0.0048371225129812956) loss
      (-0.70216829219146026,1.2796546227815491) % record kfac+overlay/seed_42/2360 raw=(-0.00040369575665244462,0.0018039459828287363) loss
      (-3.3745845742295577,1.6678676566944377) % record kfac+overlay/seed_42/2380 raw=(-0.2368106445138195,0.0045544423628598452) loss
      (-4.7191759842448473,1.4043270714528997) % record kfac+overlay/seed_42/2400 raw=(-5.2380265226732607,0.0024370385799556971) loss
      (-2.274880115672739,1.0562953387304583) % record kfac+overlay/seed_42/2420 raw=(-0.018731291914757753,0.00103840118390508) loss
      (-1.3102456794323565,0.5049302917251014) % record kfac+overlay/seed_42/2440 raw=(-0.0019428932780841211,0.00021983816986903548) loss
      (-4.7753767607239848,1.5577837933738978) % record kfac+overlay/seed_42/2460 raw=(-5.9616911872371245,0.0035122998524457216) loss
      (-4.0546280540673978,1.4132567260173778) % record kfac+overlay/seed_42/2480 raw=(-1.1339391663706633,0.0024897433468140662) loss
      (-3.0928628484189593,1.3174141696741775) % record kfac+overlay/seed_42/2500 raw=(-0.12374054323886699,0.0019768932252191007) loss
      (-4.5777969863535972,1.4848559411946967) % record kfac+overlay/seed_42/2520 raw=(-3.782557207273868,0.0029539079405367374) loss
      (-4.9478030059656373,1.6869806728546897) % record kfac+overlay/seed_42/2540 raw=(-8.867436932911005,0.0047638555988669395) loss
      (-4.3846735516939628,1.6451942507184449) % record kfac+overlay/seed_42/2560 raw=(-2.4246867582958345,0.0043176799663342535) loss
      (-4.1403409251782577,1.2329047053435633) % record kfac+overlay/seed_42/2580 raw=(-1.3813683044310454,0.001609640137758106) loss
      (-2.384059473809176,1.0804042585187092) % record kfac+overlay/seed_42/2600 raw=(-0.024113606136454635,0.0011033840710297227) loss
      (-1.4362329273769985,0.6143129958248893) % record kfac+overlay/seed_42/2620 raw=(-0.002630441821969233,0.00031144614331424236) loss
      (-3.9918690316780672,1.6046675604855964) % record kfac+overlay/seed_42/2640 raw=(-0.98135192614520506,0.0039240888436324894) loss
      (-5.5279408346733252,1.4577662560937605) % record kfac+overlay/seed_42/2660 raw=(-33.724036205955024,0.0027692358999047428) loss
      (-1.1192360878924357,0.35956625478694532) % record kfac+overlay/seed_42/2680 raw=(-0.0012159399991702618,0.00012885808246210217) loss
      (-2.3790549508257421,0.95832191995719584) % record kfac+overlay/seed_42/2700 raw=(-0.023836185992991282,0.00080849369987845421) loss
      (-3.9272992334655599,1.3911963783501842) % record kfac+overlay/seed_42/2720 raw=(-0.84576145186253138,0.0023614803794771433) loss
      (-1.8243960882993975,0.54374656843490798) % record kfac+overlay/seed_42/2740 raw=(-0.0065741519240708497,0.00024974101688712835) loss
      (-3.0216998154577692,1.3002935117108305) % record kfac+overlay/seed_42/2760 raw=(-0.10502350085342041,0.0018966112402267754) loss
      (-4.0850605604351538,1.5304665353176421) % record kfac+overlay/seed_42/2780 raw=(-1.2162556042034254,0.0032920835074037313) loss
      (-4.3678308482982118,1.3219565231382167) % record kfac+overlay/seed_42/2800 raw=(-2.3324493895670417,0.0019987297710031271) loss
      (-2.5746291676295092,1.2251748999729508) % record kfac+overlay/seed_42/2820 raw=(-0.03745166238157456,0.0015794802457094193) loss
      (-4.8712973519848424,1.3903451933924007) % record kfac+overlay/seed_42/2840 raw=(-7.4351804113563151,0.0023566607851535082) loss
      (-2.7313067592986395,0.93062654909743681) % record kfac+overlay/seed_42/2860 raw=(-0.05376501179722934,0.00075236684642732143) loss
      (-3.2299795294438121,1.2353964223647691) % record kfac+overlay/seed_42/2880 raw=(-0.1697163607298231,0.0016194772033486515) loss
      (-2.0953226668355796,1.5437529993837815) % record kfac+overlay/seed_42/2900 raw=(-0.01235439589683196,0.0033974619582295418) loss
      (-2.8682414163392189,1.1080807639142649) % record kfac+overlay/seed_42/2920 raw=(-0.073731453158930149,0.0011825690744444728) loss
      (-2.1056928337200791,0.97184747956353468) % record kfac+overlay/seed_42/2940 raw=(-0.012655363328293846,0.00083723280113190413) loss
      (0.017512659003748023,0.28387477276808293) % record kfac+overlay/seed_42/2960 raw=(4.1148455027367747e-06,9.2253729235380888e-05) loss
      (-4.6641779249856006,1.4156788540723304) % record kfac+overlay/seed_42/2980 raw=(-4.6149660928700875,0.0025042271008715034) loss
    };
    \addplot+[only marks, screenstage, mark=*, mark size=1.42pt, mark options={fill=screenstage}, forget plot] coordinates {
      (-4.0002233513418295,-3.7734046735017759) % record kfac+overlay/seed_42/0 raw=(-1.0004144177376428,-0.59337806701660156) accepted
      (-4.6040790451804501,-3.8582031964518468) % record kfac+overlay/seed_42/20 raw=(-4.0185394674843451,-0.72134494781494141) accepted
      (-4.501975407205709,-3.1324164339964291) % record kfac+overlay/seed_42/40 raw=(-3.1765941788903334,-0.13554894924163818) accepted
      (-0.030933663273359904,-0.03190905339872338) % record kfac+overlay/seed_42/2340 raw=(-7.3825377327865803e-06,-7.6239812187850475e-06) accepted
    };
    \addlegendimage{only marks, mark=*, screenstage} \addlegendentry{seed 42}
    \addplot+[only marks, screenstage, mark=square*, mark size=1.42pt, mark options={fill=white}, forget plot] coordinates {
      (-4.6469174199278447,3.0002443262786156) % record kfac+overlay/seed_43/60 raw=(-4.4351430081239656,0.099956274032592773) loss
      (-5.4379350400647448,3.3482980785034222) % record kfac+overlay/seed_43/80 raw=(-27.411541295036074,0.2228965163230896) loss
      (-5.2591317371983042,3.1160204834775902) % record kfac+overlay/seed_43/100 raw=(-18.16056457763905,0.13052324950695038) loss
      (-5.2630298911289781,2.8812467296706616) % record kfac+overlay/seed_43/120 raw=(-18.324305391741539,0.07597583532333374) loss
      (-5.2000493095308071,3.0877359885093973) % record kfac+overlay/seed_43/140 raw=(-15.850631504842911,0.1222871970385313) loss
      (-5.1803994931714383,2.938382202181169) % record kfac+overlay/seed_43/160 raw=(-15.149441640637308,0.086672518402338028) loss
      (-4.9874039252654443,3.1172777276982133) % record kfac+overlay/seed_43/180 raw=(-9.7140303157040311,0.13090194016695023) loss
      (-5.1437443499756546,2.700215685081623) % record kfac+overlay/seed_43/200 raw=(-13.92326954252826,0.05004362016916275) loss
      (-5.0881499484477581,2.7767729820390752) % record kfac+overlay/seed_43/220 raw=(-12.250290943517692,0.059709887020289898) loss
      (-5.0641651114291877,2.6613589194627028) % record kfac+overlay/seed_43/240 raw=(-11.592079874955873,0.045752067118883133) loss
      (-5.3350519298669683,2.5957312868548295) % record kfac+overlay/seed_43/260 raw=(-21.629671417955819,0.039321331307291985) loss
      (-5.0956493713465036,2.9646479664733882) % record kfac+overlay/seed_43/280 raw=(-12.463668427043466,0.092082390561699867) loss
      (-4.9832162178576356,2.5222652521397801) % record kfac+overlay/seed_43/300 raw=(-9.6208114588240345,0.033186279237270355) loss
      (-5.055274643471992,2.8123432462730413) % record kfac+overlay/seed_43/320 raw=(-11.357188121246887,0.064814728684723377) loss
      (-5.0334356221931982,2.2049140868456716) % record kfac+overlay/seed_43/340 raw=(-10.800195104321569,0.015929282642900944) loss
      (-4.8974141332545376,2.3294821794133855) % record kfac+overlay/seed_43/360 raw=(-7.8960271530192472,0.021254144608974457) loss
      (-5.2240983095396869,2.3431795174787289) % record kfac+overlay/seed_43/380 raw=(-16.753120691971013,0.021938372403383255) loss
      (-4.8206461949615678,2.2950160728169084) % record kfac+overlay/seed_43/400 raw=(-6.6166723798486977,0.019624957349151373) loss
      (-4.7127304085974417,2.2126284916617411) % record kfac+overlay/seed_43/420 raw=(-5.1608589959840092,0.016216555843129754) loss
      (-5.3894233091196027,2.5930153416143673) % record kfac+overlay/seed_43/440 raw=(-24.514415204343045,0.039075571577996016) loss
      (-5.3839583558811714,2.4034198050357944) % record kfac+overlay/seed_43/460 raw=(-24.207869075038939,0.025217440910637379) loss
      (-5.0529563627788336,2.073747944399472) % record kfac+overlay/seed_43/480 raw=(-11.296724002730381,0.011750807520002127) loss
      (-4.9809125145053228,2.3081959937409011) % record kfac+overlay/seed_43/500 raw=(-9.5699127086468909,0.020232744049280882) loss
      (-4.9474112811088347,2.1757940301989009) % record kfac+overlay/seed_43/520 raw=(-8.859442199667436,0.014889737591147423) loss
      (-4.856643822277058,2.5198885321975002) % record kfac+overlay/seed_43/540 raw=(-7.1884917855111343,0.033004614291712642) loss
      (-4.9573884209891608,2.2886747596541119) % record kfac+overlay/seed_43/560 raw=(-9.065330254762678,0.019339037593454123) loss
      (-4.5975127783713674,2.1781247097190701) % record kfac+overlay/seed_43/580 raw=(-3.9582371139344446,0.01497039757668972) loss
      (-5.0641616302202053,2.3679505973072534) % record kfac+overlay/seed_43/600 raw=(-11.591986954965765,0.023231926374137402) loss
      (-3.7743011304863621,1.9375784172941206) % record kfac+overlay/seed_43/620 raw=(-0.59460437095513408,0.0085612069815397263) loss
      (-4.7255907192454849,2.1923026851524465) % record kfac+overlay/seed_43/640 raw=(-5.3159703465537831,0.015470504527911544) loss
      (-4.4196732846623652,1.8185296905488642) % record kfac+overlay/seed_43/660 raw=(-2.628190012040363,0.0064846044406294823) loss
      (-4.539691982460238,2.0940298392109646) % record kfac+overlay/seed_43/680 raw=(-3.4648101917577847,0.012317376211285591) loss
      (-4.9653807412179516,2.2442650481485367) % record kfac+overlay/seed_43/700 raw=(-9.2337059006563127,0.017449512146413326) loss
      (-5.0666774265168897,2.3305042239880183) % record kfac+overlay/seed_43/720 raw=(-11.659332876157855,0.021304457448422909) loss
      (-4.7224905182969827,1.9492099729531747) % record kfac+overlay/seed_43/740 raw=(-5.2781568293954919,0.0087963113328441978) loss
      (-5.1574607533190884,2.2251533899628457) % record kfac+overlay/seed_43/760 raw=(-14.370031862990711,0.016693970654159784) loss
      (-4.4849609962805781,2.0197422857611937) % record kfac+overlay/seed_43/780 raw=(-3.0545467649552043,0.010365073569118977) loss
      (-4.209242659533369,1.6440690673624101) % record kfac+overlay/seed_43/800 raw=(-1.6188843831437922,0.0043062493205070496) loss
      (-3.6215370355061269,1.7484906925841008) % record kfac+overlay/seed_43/820 raw=(-0.41824736270757423,0.0055039040744304657) loss
      (-3.1948150023592552,1.3734101433642172) % record kfac+overlay/seed_43/840 raw=(-0.15650838188780611,0.0022627084981650114) loss
      (-4.9983565383464912,2.1008842833769132) % record kfac+overlay/seed_43/860 raw=(-9.9621294079626974,0.012514913687482476) loss
      (-5.655471391747942,1.4354157394086942) % record kfac+overlay/seed_43/880 raw=(-45.234566394878925,0.0026253089308738708) loss
      (-3.9235162473619276,1.4681285625296912) % record kfac+overlay/seed_43/900 raw=(-0.83842544805469421,0.0028385194018483162) loss
      (-2.0753000330993974,0.92907249470715192) % record kfac+overlay/seed_43/920 raw=(-0.011793235899585038,0.00074932223651558161) loss
      (-3.9899773423607487,1.1378783653452347) % record kfac+overlay/seed_43/940 raw=(-0.97708623870352795,0.0012736571952700615) loss
      (-4.754515254604911,1.9344989272460054) % record kfac+overlay/seed_43/960 raw=(-5.6820834989362368,0.0085000094259157777) loss
      (-4.4165250748416618,1.8966328448812251) % record kfac+overlay/seed_43/980 raw=(-2.6092063720738956,0.0077819349244236946) loss
      (-3.5444881853246288,1.7324501819360683) % record kfac+overlay/seed_43/1000 raw=(-0.35023875745288802,0.0053007015958428383) loss
      (-3.7396443887824118,1.5477087644574872) % record kfac+overlay/seed_43/1020 raw=(-0.54899108017924902,0.0034294640645384789) loss
      (-3.8919758653748624,1.6749712528697625) % record kfac+overlay/seed_43/1040 raw=(-0.77968677498660299,0.0046311994083225727) loss
      (-4.0103002050829577,1.7991598295453342) % record kfac+overlay/seed_43/1060 raw=(-1.0239005857911283,0.006197378970682621) loss
      (-4.2555790812616943,1.5252136333155168) % record kfac+overlay/seed_43/1080 raw=(-1.801171100439273,0.0032513025216758251) loss
      (-4.2415421107236497,1.9359809395550984) % record kfac+overlay/seed_43/1100 raw=(-1.7438824519529703,0.0085294067393988371) loss
      (-2.1739072551731309,1.284586199622781) % record kfac+overlay/seed_43/1120 raw=(-0.014824756531065963,0.0018256892217323184) loss
      (-2.4019302727271188,1.4369459497685542) % record kfac+overlay/seed_43/1140 raw=(-0.025130756526472932,0.0026349283289164305) loss
      (-5.199520798240667,1.9886363893112742) % record kfac+overlay/seed_43/1160 raw=(-15.831353812783767,0.0096417367458343506) loss
      (-5.2705278580191735,2.336061879255094) % record kfac+overlay/seed_43/1180 raw=(-18.643417641179092,0.021580129861831665) loss
      (-3.1611931295781237,1.4766628292484301) % record kfac+overlay/seed_43/1200 raw=(-0.1448416261731057,0.0028968349797651172) loss
      (-3.3181032797877013,1.2705842541502368) % record kfac+overlay/seed_43/1220 raw=(-0.20791913196238809,0.0017645938787609339) loss
      (-0.99773694162160009,0.88705082967790339) % record kfac+overlay/seed_43/1240 raw=(-0.00089480266862044383,0.00067099370062351227) loss
      (-3.9537030844882621,1.6879650819792926) % record kfac+overlay/seed_43/1260 raw=(-0.8987828292807829,0.0047748929355293512) loss
      (-2.3535450718903879,1.2041339527647601) % record kfac+overlay/seed_43/1280 raw=(-0.02247070226295389,0.0015000514686107635) loss
      (-3.6002388282438718,1.5703057906542308) % record kfac+overlay/seed_43/1300 raw=(-0.39822615879366829,0.0036179692251607776) loss
      (-3.7325637757483126,1.7879580087670359) % record kfac+overlay/seed_43/1320 raw=(-0.54011143849690779,0.0060370266437530518) loss
      (-4.55931989983252,1.8541536544681985) % record kfac+overlay/seed_43/1340 raw=(-3.6249992366854045,0.0070474916137754917) loss
      (-3.2214197880625295,1.1006040095359377) % record kfac+overlay/seed_43/1360 raw=(-0.1664021278593335,0.0011606775224208832) loss
      (-5.0626952913007131,1.5527607264707637) % record kfac+overlay/seed_43/1380 raw=(-11.552913778614032,0.0034707605373114347) loss
      (-0.40613540419773858,0.48654733445716553) % record kfac+overlay/seed_43/1400 raw=(-0.00015476244263218364,0.00020658248104155064) loss
      (-2.8754005477090381,1.1327045762314245) % record kfac+overlay/seed_43/1420 raw=(-0.074958615218886471,0.0012573897838592529) loss
      (-3.7363330325848265,1.0018633694818924) % record kfac+overlay/seed_43/1440 raw=(-0.54482035714022281,0.0009042997844517231) loss
      (-2.7006601349777184,1.1003201190139227) % record kfac+overlay/seed_43/1460 raw=(-0.050094962599992833,0.0011598537093959749) loss
      (-4.3091701262686293,1.711593753905899) % record kfac+overlay/seed_43/1480 raw=(-2.0377402049418136,0.0050474691670387983) loss
      (-2.3749075980519958,1.1578834543845449) % record kfac+overlay/seed_43/1500 raw=(-0.023608692179227425,0.001338412519544363) loss
      (-2.4844936086408955,1.2504170734671254) % record kfac+overlay/seed_43/1520 raw=(-0.030413611230024395,0.0016799879958853126) loss
      (-3.3501042770917451,1.3171657843502129) % record kfac+overlay/seed_43/1540 raw=(-0.22382587354471506,0.0019757057307288051) loss
      (-3.7669403235876326,1.4142784782769044) % record kfac+overlay/seed_43/1560 raw=(-0.58460973364938129,0.0024958433350548148) loss
      (-4.759545411763189,1.0609002769380094) % record kfac+overlay/seed_43/1580 raw=(-5.7482792331376702,0.0010505361715331674) loss
      (-1.7427449652584341,0.83630822036531405) % record kfac+overlay/seed_43/1600 raw=(-0.005430252557362153,0.00058597489260137081) loss
      (-4.4631862849808153,1.8577612064720632) % record kfac+overlay/seed_43/1620 raw=(-2.905168564476865,0.0071071109268814325) loss
      (-3.7381443694395382,1.0812700730413267) % record kfac+overlay/seed_43/1640 raw=(-0.54709783376464438,0.0011057855444960296) loss
      (-2.4254259075329423,0.95320255861075598) % record kfac+overlay/seed_43/1660 raw=(-0.026533356817251864,0.00079784746048972011) loss
      (-0.19648489548230308,0.57101114088543925) % record kfac+overlay/seed_43/1680 raw=(-5.7211711416352631e-05,0.00027240125928074121) loss
      (-4.5511690004799279,1.6194220500205463) % record kfac+overlay/seed_43/1700 raw=(-3.5575973515380643,0.0040631499141454697) loss
      (-4.0504389833732573,1.5009119045963384) % record kfac+overlay/seed_43/1720 raw=(-1.1230531600902953,0.0030689245904795825) loss
      (-2.0240464744715796,0.96799520836398123) % record kfac+overlay/seed_43/1740 raw=(-0.010469306068130346,0.00082895613741129637) loss
      (-3.82366527753913,1.5625582391796351) % record kfac+overlay/seed_43/1760 raw=(-0.66619304126443923,0.0035522310063242912) loss
      (-3.9633727592807593,1.4488824879524125) % record kfac+overlay/seed_43/1780 raw=(-0.9190211488634018,0.0027111400850117207) loss
      (-2.088507341845836,0.93761275786562559) % record kfac+overlay/seed_43/1800 raw=(-0.012160476291134885,0.00076618918683379889) loss
      (-4.8729864377157286,1.9611473781058135) % record kfac+overlay/seed_43/1820 raw=(-7.464154484381277,0.0090442349901422858) loss
      (-2.3041309108601098,1.0951936307127783) % record kfac+overlay/seed_43/1840 raw=(-0.020043313450944109,0.0011450696038082242) loss
      (-4.367444581835823,1.5611986082718696) % record kfac+overlay/seed_43/1860 raw=(-2.3303757158642635,0.0035408149706199765) loss
      (-3.8355111851719559,1.4824611411991946) % record kfac+overlay/seed_43/1880 raw=(-0.68461711762345623,0.0029371143318712711) loss
      (-4.2188783255193716,1.2671767969072514) % record kfac+overlay/seed_43/1900 raw=(-1.6552061382551306,0.0017500215908512473) loss
      (-4.9865146566504839,0.98783489252258483) % record kfac+overlay/seed_43/1920 raw=(-9.6941598511561367,0.00087237748084589839) loss
      (-0.37593784439740197,0.49497019670878417) % record kfac+overlay/seed_43/1940 raw=(-0.00013765001409973832,0.00021258648484945297) loss
      (-1.7884602264089666,1.3164006089330589) % record kfac+overlay/seed_43/1960 raw=(-0.006044127599318716,0.0019720518030226231) loss
      (-3.9272870199358243,1.5383176693272127) % record kfac+overlay/seed_43/1980 raw=(-0.845737664296355,0.0033539629075676203) loss
      (-3.1454413574846765,0.84828156987246783) % record kfac+overlay/seed_43/2000 raw=(-0.13967881601084509,0.0006051500968169421) loss
      (-3.3621081520031293,0.85840942981591917) % record kfac+overlay/seed_43/2020 raw=(-0.23010150149690534,0.00062178762163966894) loss
      (-1.8375016069241323,0.9504594317863313) % record kfac+overlay/seed_43/2040 raw=(-0.0067786245744991345,0.00079219427425414324) loss
      (-4.2271835793785035,1.3444602137958588) % record kfac+overlay/seed_43/2060 raw=(-1.6871660940941067,0.0021103457547724247) loss
      (-5.0976488062675802,1.6113257035824597) % record kfac+overlay/seed_43/2080 raw=(-12.5211822762005,0.0039862572448328137) loss
      (-3.8572537961682425,1.2689775261324974) % record kfac+overlay/seed_43/2100 raw=(-0.71976953770338881,0.0017577083199284971) loss
      (-1.2296577854286466,1.2704887987307434) % record kfac+overlay/seed_43/2120 raw=(-0.001596906000624676,0.0017641840968281031) loss
      (-2.8974384487141194,1.0487820397448226) % record kfac+overlay/seed_43/2140 raw=(-0.078865692570375526,0.0010188762098550797) loss
      (-4.3886560161242576,2.1761003142612867) % record kfac+overlay/seed_43/2160 raw=(-2.447024224054962,0.014900312758982182) loss
      (-3.7336995540620657,1.3440087749060092) % record kfac+overlay/seed_43/2180 raw=(-0.54152606258680858,0.0021080493461340666) loss
      (-3.8944374019900083,1.4266264721674746) % record kfac+overlay/seed_43/2200 raw=(-0.78411907555852167,0.002570708398707211) loss
      (-4.0073440044402959,1.9046709859125597) % record kfac+overlay/seed_43/2220 raw=(-1.0169539818406701,0.0079291761503554881) loss
      (-3.980856760587864,1.7806415527246784) % record kfac+overlay/seed_43/2240 raw=(-0.95677842070811359,0.0059345036279410124) loss
      (-3.4720702989459644,1.5183405554729137) % record kfac+overlay/seed_43/2260 raw=(-0.29643113435647672,0.0031986827962100506) loss
      (-1.7520076519547028,1.1278104258560049) % record kfac+overlay/seed_43/2280 raw=(-0.0055494692868094386,0.0012421789579093456) loss
      (-4.7078524674331002,1.6132397124686291) % record kfac+overlay/seed_43/2300 raw=(-5.103216076691055,0.0040043058106675744) loss
      (-3.3704729342882538,1.5183651391006561) % record kfac+overlay/seed_43/2320 raw=(-0.23457830040204219,0.003198869526386261) loss
      (-4.0901628438429647,1.6299050996690534) % record kfac+overlay/seed_43/2340 raw=(-1.2306301611081489,0.0041648631449788809) loss
      (-1.7098028612627654,1.0974835834054124) % record kfac+overlay/seed_43/2360 raw=(-0.0050262863431089766,0.0011516519589349627) loss
      (-1.4262388228223892,1.0215571678111663) % record kfac+overlay/seed_43/2380 raw=(-0.0025683255997289711,0.00095088977832347155) loss
      (-3.6265938345464335,1.4551027183838916) % record kfac+overlay/seed_43/2400 raw=(-0.42314694743188497,0.0027516926638782024) loss
      (-3.73258888254278,0.94509795962165066) % record kfac+overlay/seed_43/2420 raw=(-0.54014266930956956,0.00078124762512743473) loss
      (-3.2631749033038449,1.2604622212498973) % record kfac+overlay/seed_43/2440 raw=(-0.18320524984950329,0.001721638604067266) loss
      (-3.3802127463499643,1.1766053227436697) % record kfac+overlay/seed_43/2460 raw=(-0.23990083149532548,0.0014017765643075109) loss
      (-3.2444060469736358,1.333538866420789) % record kfac+overlay/seed_43/2480 raw=(-0.17545210727495333,0.002055454533547163) loss
      (-0.69322111112642448,0.53131683152546205) % record kfac+overlay/seed_43/2500 raw=(-0.00039342495607352923,0.00023987313034012914) loss
      (-5.0038428332398528,1.7864710354522089) % record kfac+overlay/seed_43/2520 raw=(-10.088777137922596,0.0060160501161590219) loss
      (-2.7866076375894231,0.94828219657694879) % record kfac+overlay/seed_43/2540 raw=(-0.061079741491795139,0.00078773265704512596) loss
      (-5.3922252157960271,1.9009648687675378) % record kfac+overlay/seed_43/2560 raw=(-24.673085039457391,0.0078609494958072901) loss
      (-1.9887227916083989,1.0832990128523461) % record kfac+overlay/seed_43/2580 raw=(-0.0096436750439289134,0.0011114319204352796) loss
      (-2.7595930763385201,0.93031716811556331) % record kfac+overlay/seed_43/2600 raw=(-0.057390101623864154,0.0007517598569393158) loss
      (-4.2878586179086744,1.5261236162420488) % record kfac+overlay/seed_43/2620 raw=(-1.9401541361018282,0.0032583319116383791) loss
      (-4.1398792986426347,1.7049799475848926) % record kfac+overlay/seed_43/2640 raw=(-1.3799006744115192,0.0049696729984134436) loss
      (-2.8402263626255899,1.3379500228118566) % record kfac+overlay/seed_43/2660 raw=(-0.069119166050018443,0.0020774591830559075) loss
      (-2.5645385974084278,1.3030246007091588) % record kfac+overlay/seed_43/2680 raw=(-0.036589230011166485,0.0019092066213488579) loss
      (-1.9603195146139665,0.78015528502355547) % record kfac+overlay/seed_43/2700 raw=(-0.0090268206135592933,0.00050277507398277521) loss
      (-4.8118890887544303,1.4784238725485894) % record kfac+overlay/seed_43/2720 raw=(-6.4845880476292574,0.0029090116731822491) loss
      (-3.3114150083146057,1.1398470546402906) % record kfac+overlay/seed_43/2740 raw=(-0.20474011374226964,0.0012798982206732035) loss
      (-4.0491600569747579,1.5646932232059367) % record kfac+overlay/seed_43/2760 raw=(-1.1197505225159419,0.0035702295135706663) loss
      (-5.2611811109531361,1.9987037667517993) % record kfac+overlay/seed_43/2780 raw=(-18.246464680893041,0.0098701976239681244) loss
      (-0.77945944208346718,0.52495203669344714) % record kfac+overlay/seed_43/2800 raw=(-0.00050181005840496153,0.00023492844775319099) loss
      (-2.9530454594982234,1.046760425128147) % record kfac+overlay/seed_43/2820 raw=(-0.08965227372047116,0.0010136800119653344) loss
      (-2.2880225911219596,1.8041163677314993) % record kfac+overlay/seed_43/2840 raw=(-0.01930986841182758,0.0062696617096662521) loss
      (-2.2353128688721573,1.1844747858059432) % record kfac+overlay/seed_43/2860 raw=(-0.017091464266232426,0.0014292369596660137) loss
      (-0.58944319031761627,0.48683805600021501) % record kfac+overlay/seed_43/2880 raw=(-0.00028854666917912941,0.00020678777946159244) loss
      (-3.9611261327676464,1.4846755745351743) % record kfac+overlay/seed_43/2900 raw=(-0.91427876724327817,0.0029526398866437376) loss
      (-2.780080454974168,1.151371603641494) % record kfac+overlay/seed_43/2920 raw=(-0.060167122324382899,0.0013170057209208608) loss
      (-3.472366462788357,1.6443995385088637) % record kfac+overlay/seed_43/2940 raw=(-0.29663342049023056,0.0043096034787595272) loss
      (-2.0292669414846154,1.161322856377671) % record kfac+overlay/seed_43/2960 raw=(-0.010597121816525669,0.0013498492771759629) loss
      (-3.9711921503551331,1.7318528275040317) % record kfac+overlay/seed_43/2980 raw=(-0.93571962898194139,0.005293278256431222) loss
    };
    \addplot+[only marks, screenstage, mark=square*, mark size=1.42pt, mark options={fill=screenstage}, forget plot] coordinates {
      (-3.978958601424603,-3.7464296234812471) % record kfac+overlay/seed_43/0 raw=(-0.95260534425609045,-0.55763721466064453) accepted
      (-4.4523223109873076,-3.9947145061266993) % record kfac+overlay/seed_43/20 raw=(-2.833394088986438,-0.98780345916748047) accepted
      (-5.4702392673014053,-3.1487904545480907) % record kfac+overlay/seed_43/40 raw=(-29.528255941368293,-0.14076089859008789) accepted
    };
    \addlegendimage{only marks, mark=square*, screenstage} \addlegendentry{seed 43}
    \addplot+[only marks, screenstage, mark=triangle*, mark size=1.42pt, mark options={fill=white}, forget plot] coordinates {
      (-5.2183161651616752,2.7824271000663194) % record kfac+overlay/seed_44/60 raw=(-16.531548596326644,0.060493648052215576) loss
      (-5.1591762064964932,3.0769991519970206) % record kfac+overlay/seed_44/80 raw=(-14.426905803529962,0.11929857730865479) loss
      (-5.1295508864252621,2.9901425804566522) % record kfac+overlay/seed_44/100 raw=(-13.475586111455705,0.097655810415744781) loss
      (-5.1542566977993243,3.1878302264722365) % record kfac+overlay/seed_44/120 raw=(-14.264404744570129,0.15400978922843933) loss
      (-5.3234980691694656,3.1004659902874456) % record kfac+overlay/seed_44/140 raw=(-21.06182535045658,0.12592769414186478) loss
      (-5.4421704446819277,3.0712164659331735) % record kfac+overlay/seed_44/160 raw=(-27.680177818128563,0.11771930754184723) loss
      (-5.2372982391874814,3.1472815217511192) % record kfac+overlay/seed_44/180 raw=(-17.270134683318702,0.14027233421802521) loss
      (-4.6485929528445507,2.5683775905435775) % record kfac+overlay/seed_44/200 raw=(-4.4522874798862517,0.036914986092597246) loss
      (-5.1552305059057124,2.6899525119983632) % record kfac+overlay/seed_44/220 raw=(-14.296425587995993,0.048872526735067368) loss
      (-5.000751021729295,2.902286558144207) % record kfac+overlay/seed_44/240 raw=(-10.017207875250961,0.079752139747142792) loss
      (-4.412434285783049,2.1464782404068106) % record kfac+overlay/seed_44/260 raw=(-2.5847436906117753,0.0139112938195467) loss
      (-5.4467117052243754,2.656309443375457) % record kfac+overlay/seed_44/280 raw=(-27.971139073153545,0.045222039334475994) loss
      (-5.074406358649048,2.7371144576725825) % record kfac+overlay/seed_44/300 raw=(-11.868687620019365,0.054490171372890472) loss
      (-4.7024400280507157,2.4342043961362592) % record kfac+overlay/seed_44/320 raw=(-5.0400101515559399,0.027077180333435535) loss
      (-5.4027148837805647,2.6008413212393529) % record kfac+overlay/seed_44/340 raw=(-25.276280462341276,0.039787913672626019) loss
      (-5.0018195439993098,2.4706793189201477) % record kfac+overlay/seed_44/360 raw=(-10.041884437627312,0.02945829089730978) loss
      (-5.1404008750789112,2.453928528376593) % record kfac+overlay/seed_44/380 raw=(-13.816490151295937,0.028339930344372988) loss
      (-5.4364757800081751,2.4526436129040143) % record kfac+overlay/seed_44/400 raw=(-27.319590815605935,0.02825591154396534) loss
      (-4.8794921232176822,2.357317214218162) % record kfac+overlay/seed_44/420 raw=(-7.576809905288826,0.022667597979307175) loss
      (-5.4978826788909618,2.2437129343040887) % record kfac+overlay/seed_44/440 raw=(-31.468880904357349,0.017427215818315744) loss
      (-4.397054298552713,2.2183007429197725) % record kfac+overlay/seed_44/460 raw=(-2.4948066382310614,0.016431061550974846) loss
      (-4.7815586469671096,2.2638231243366929) % record kfac+overlay/seed_44/480 raw=(-6.047160078088929,0.018257905263453722) loss
      (-2.9673602915256967,1.7605875590891684) % record kfac+overlay/seed_44/500 raw=(-0.092659904218685529,0.0056621897965669632) loss
      (-4.1345418224651871,2.0428482086952733) % record kfac+overlay/seed_44/520 raw=(-1.363044270387384,0.010936927981674671) loss
      (-5.7945532652939518,2.0900965092521662) % record kfac+overlay/seed_44/540 raw=(-62.309256384236818,0.012205421924591064) loss
      (-4.917037341924777,2.6415040548164606) % record kfac+overlay/seed_44/560 raw=(-8.260989778181731,0.043703020084649324) loss
      (-4.2344941484725771,2.207608998019901) % record kfac+overlay/seed_44/580 raw=(-1.7158085904309397,0.01602905779145658) loss
      (-4.3919380624128825,1.80806896147842) % record kfac+overlay/seed_44/600 raw=(-2.465587664253214,0.0063278977759182453) loss
      (-3.5593400008340215,1.6079571767635494) % record kfac+overlay/seed_44/620 raw=(-0.36242670256272058,0.0039546855259686708) loss
      (-3.8384206697545817,1.8714169106314484) % record kfac+overlay/seed_44/640 raw=(-0.68921966734093376,0.0073373275808990002) loss
      (-4.6405111717314833,1.9817740075208732) % record kfac+overlay/seed_44/660 raw=(-4.3701992102356266,0.0094890152104198933) loss
      (-4.7158438130561002,1.8086052136381703) % record kfac+overlay/seed_44/680 raw=(-5.1979902205753046,0.0063358396291732788) loss
      (-3.9482132740203801,1.6146028329873481) % record kfac+overlay/seed_44/700 raw=(-0.88749178500538628,0.0040172082372009754) loss
      (-4.4753040264779145,1.7640926504008749) % record kfac+overlay/seed_44/720 raw=(-2.9873732582616981,0.0057088832836598158) loss
      (-3.8552244973797278,2.0725443897136122) % record kfac+overlay/seed_44/740 raw=(-0.71641369785533193,0.011718010995537043) loss
      (-4.9209614314574122,1.9698681055312721) % record kfac+overlay/seed_44/760 raw=(-8.3359715088928414,0.0092297091614454985) loss
      (-4.979933195011184,2.1182236314421874) % record kfac+overlay/seed_44/780 raw=(-9.54835696376092,0.013028757646679878) loss
      (-4.3496857101935271,1.5154055703614142) % record kfac+overlay/seed_44/820 raw=(-2.2370016091218461,0.0031764652812853456) loss
      (-4.4972999708089167,1.9066247762974828) % record kfac+overlay/seed_44/840 raw=(-3.1425786186442242,0.0079653789289295673) loss
      (-4.6692539299963949,2.0260917623992234) % record kfac+overlay/seed_44/860 raw=(-4.6692231370237138,0.010519199073314667) loss
      (-3.431927959350944,1.6917206396498929) % record kfac+overlay/seed_44/880 raw=(-0.27025098694391747,0.0048172313254326582) loss
      (-4.5830353017671888,1.9190755848215932) % record kfac+overlay/seed_44/900 raw=(-3.828458626144462,0.0081999520771205425) loss
      (-5.8277093015916037,2.2104826779600173) % record kfac+overlay/seed_44/920 raw=(-67.252534482215538,0.016136135905981064) loss
      (-4.5065710527617844,1.5304671315116576) % record kfac+overlay/seed_44/940 raw=(-3.2103880132341462,0.0032920881640166044) loss
      (-4.0389624127396502,1.6156300389867746) % record kfac+overlay/seed_44/960 raw=(-1.0937616907808287,0.0040269579039886594) loss
      (-4.3425285056609262,1.8506192236928687) % record kfac+overlay/seed_44/980 raw=(-2.2004361408496873,0.0069895590422675014) loss
      (-4.0636933642418898,1.1865425333303328) % record kfac+overlay/seed_44/1000 raw=(-1.1578594844602819,0.0014365352690219879) loss
      (-4.2304764635362613,1.6664662961159278) % record kfac+overlay/seed_44/1020 raw=(-1.7000078142947554,0.0045394478365778923) loss
      (-2.9106903519614269,1.4929955099731622) % record kfac+overlay/seed_44/1040 raw=(-0.081312361426388119,0.0030116841662675142) loss
      (-4.2247243550300118,1.6516573136502977) % record kfac+overlay/seed_44/1060 raw=(-1.677638826001747,0.0043839144054800272) loss
      (-3.9656567373913858,1.1108427363309483) % record kfac+overlay/seed_44/1080 raw=(-0.92386758924772749,0.0011907517910003662) loss
      (-2.4897284585337482,0.91211689799291451) % record kfac+overlay/seed_44/1100 raw=(-0.030783638374635852,0.0007168021984398365) loss
      (-3.8333579908042821,1.4017159814024978) % record kfac+overlay/seed_44/1120 raw=(-0.68123075114349885,0.0024218310136348009) loss
      (-3.3366823891470805,1.3216669604337457) % record kfac+overlay/seed_44/1140 raw=(-0.21701128068478404,0.0019973309244960546) loss
      (-4.0794967786972869,1.6067136191272577) % record kfac+overlay/seed_44/1160 raw=(-1.2007721657241728,0.0039430919568985701) loss
      (-4.0389039460632974,1.8835794355539075) % record kfac+overlay/seed_44/1180 raw=(-1.0936144401124697,0.0075485557317733765) loss
      (-4.7670135764289849,1.9069397463263666) % record kfac+overlay/seed_44/1200 raw=(-5.8479836548462334,0.0079712304286658764) loss
      (-2.3349418580961721,1.3177346897604936) % record kfac+overlay/seed_44/1220 raw=(-0.021524290055293577,0.0019784265896305442) loss
      (-3.181145727802086,1.4689829697462624) % record kfac+overlay/seed_44/1240 raw=(-0.15165595001336751,0.0028443061746656895) loss
      (-4.3805199659014331,1.7797971229355769) % record kfac+overlay/seed_44/1260 raw=(-2.4016066794580087,0.0059227817109785974) loss
      (-2.757868393453307,1.1053266623222229) % record kfac+overlay/seed_44/1280 raw=(-0.057162247988184256,0.0011744613293558359) loss
      (-3.4570856110287371,1.3091141861008018) % record kfac+overlay/seed_44/1300 raw=(-0.28637426314497105,0.0019375777337700129) loss
      (-1.275851573414579,0.81881939678767501) % record kfac+overlay/seed_44/1320 raw=(-0.0017873462102784583,0.0005588998319581151) loss
      (-2.195987767874938,1.3341244983007825) % record kfac+overlay/seed_44/1340 raw=(-0.015603185748890068,0.0020583630539476871) loss
      (-0.77705332058055732,0.56968065823718694) % record kfac+overlay/seed_44/1360 raw=(-0.00049848506965832762,0.00027126213535666466) loss
      (-4.5716571628222322,1.5913335022903248) % record kfac+overlay/seed_44/1380 raw=(-3.7294562599492274,0.0038024154491722584) loss
      (-2.6370861128257603,1.3030130757049099) % record kfac+overlay/seed_44/1400 raw=(-0.043259684436120729,0.0019091533031314611) loss
      (-4.4592641847253685,1.8444323843712012) % record kfac+overlay/seed_44/1420 raw=(-2.8790492911469783,0.0068892791168764234) loss
      (-3.9530168330405862,1.0489283302406092) % record kfac+overlay/seed_44/1440 raw=(-0.89736357907369169,0.0010192531626671553) loss
      (-1.5118576796933454,1.0355879751204458) % record kfac+overlay/seed_44/1460 raw=(-0.003149807822310122,0.00098539539612829685) loss
      (-4.1192924933217769,1.6713807644611871) % record kfac+overlay/seed_44/1480 raw=(-1.3160109223206291,0.0045922459103167057) loss
      (-4.2174497426052353,1.5381034943053831) % record kfac+overlay/seed_44/1500 raw=(-1.6497700641278663,0.0033522599842399359) loss
      (-4.4076154669121914,1.6517774604014688) % record kfac+overlay/seed_44/1520 raw=(-2.5562214660210469,0.0043851550435647368) loss
      (-2.6666216935211469,1.5924092799593732) % record kfac+overlay/seed_44/1540 raw=(-0.046311082011138899,0.0038120939861983061) loss
      (-4.1278947568851283,1.6905195749640718) % record kfac+overlay/seed_44/1560 raw=(-1.3423396066800308,0.0048036512453109026) loss
      (-3.4290026198309622,1.4406320939308122) % record kfac+overlay/seed_44/1580 raw=(-0.26843606447354862,0.0026582402642816305) loss
      (-1.6350778884122203,0.92876808043987391) % record kfac+overlay/seed_44/1600 raw=(-0.0042159647442602064,0.00074872712139040232) loss
      (-5.1001075828665376,2.4720807753534064) % record kfac+overlay/seed_44/1620 raw=(-12.592273097964453,0.02955382876098156) loss
      (-5.1779828669404973,1.7533451842822489) % record kfac+overlay/seed_44/1640 raw=(-15.065376312170782,0.0055668952409178019) loss
      (-2.8071625872496333,1.2683320520499481) % record kfac+overlay/seed_44/1660 raw=(-0.064044967178054524,0.0017549493350088596) loss
      (-4.926623456575876,2.0450802459002002) % record kfac+overlay/seed_44/1680 raw=(-8.4453628634611828,0.010993797797709703) loss
      (-2.0860853008943923,1.0018932464738106) % record kfac+overlay/seed_44/1700 raw=(-0.012092290473167379,0.00090436887694522738) loss
      (-1.6902271642120819,0.74037376016405843) % record kfac+overlay/seed_44/1720 raw=(-0.0048003507250420352,0.00045001402031630278) loss
      (-3.3518596267470486,1.2059944059985197) % record kfac+overlay/seed_44/1740 raw=(-0.22473277808170555,0.0015069205546751618) loss
      (-1.9466637012950947,0.98289871915812321) % record kfac+overlay/seed_44/1760 raw=(-0.0087443048020864212,0.00086138804908841848) loss
      (-3.6909004291827747,1.3897012149731431) % record kfac+overlay/seed_44/1780 raw=(-0.4906953384679249,0.0023530207108706236) loss
      (-4.1062596916283063,1.2803116971263455) % record kfac+overlay/seed_44/1800 raw=(-1.2771022990527405,0.0018068287754431367) loss
      (-3.4360801362142062,1.3341504752720312) % record kfac+overlay/seed_44/1820 raw=(-0.27284813814833786,0.0020584921585395932) loss
      (-1.7585713335764754,1.3403889056325409) % record kfac+overlay/seed_44/1840 raw=(-0.005635500653426169,0.0020897216163575649) loss
      (-4.0230484958831454,1.6219944724858935) % record kfac+overlay/seed_44/1860 raw=(-1.05440464202443,0.004087882349267602) loss
      (-4.6122859643211509,1.5615456137109052) % record kfac+overlay/seed_44/1880 raw=(-4.0952022909133543,0.0035437251790426672) loss
      (-4.9208313138270023,1.7327792207542114) % record kfac+overlay/seed_44/1920 raw=(-8.333474338319002,0.0053047949331812561) loss
      (-2.0135735850472627,0.99555828842091176) % record kfac+overlay/seed_44/1940 raw=(-0.010217478796917125,0.00088982470333576202) loss
      (-1.6031244786902095,0.92663118501749264) % record kfac+overlay/seed_44/1960 raw=(-0.0039098163162660238,0.00074456131551414728) loss
      (-5.2873968178660666,1.2899364909243003) % record kfac+overlay/seed_44/1980 raw=(-19.381820946294262,0.0018495594849810004) loss
      (-1.8267546491444955,0.69884471872682152) % record kfac+overlay/seed_44/2000 raw=(-0.0066104964221496768,0.00039985578041523695) loss
      (-2.8986986342586238,1.106522745812768) % record kfac+overlay/seed_44/2020 raw=(-0.079095158850890274,0.0011779761407524347) loss
      (-5.3075363453805986,2.2117844553279675) % record kfac+overlay/seed_44/2040 raw=(-20.301784158317183,0.016184875974431634) loss
      (-3.7214451855460764,1.2342036307567492) % record kfac+overlay/seed_44/2060 raw=(-0.5264567513684989,0.001614761131349951) loss
      (-2.3153695286749674,1.6765308886777748) % record kfac+overlay/seed_44/2080 raw=(-0.020571382762011425,0.0046482206089422107) loss
      (-3.7324410985626364,1.056796093605294) % record kfac+overlay/seed_44/2100 raw=(-0.53995886400526549,0.001039714552462101) loss
      (-3.4831618991081457,1.4221340490652108) % record kfac+overlay/seed_44/2120 raw=(-0.30410188378015368,0.0025432244874536991) loss
      (-2.9950248683084828,1.0471424604401245) % record kfac+overlay/seed_44/2140 raw=(-0.098760970220825417,0.0010146601125597954) loss
      (-2.9491575248959383,1.2102802056839617) % record kfac+overlay/seed_44/2160 raw=(-0.088852370247602508,0.0015228568227030337) loss
      (-3.3488195224728075,1.0307994431132625) % record kfac+overlay/seed_44/2180 raw=(-0.22316442215298338,0.00097349355928599834) loss
      (-2.0975749246248134,0.86104712128305605) % record kfac+overlay/seed_44/2200 raw=(-0.012419152352245,0.0006261847447603941) loss
      (-1.9739153040508555,0.73230792163389125) % record kfac+overlay/seed_44/2220 raw=(-0.0093170592747240377,0.00043989327969029546) loss
      (-2.0267464672159274,0.8918250665569234) % record kfac+overlay/seed_44/2240 raw=(-0.010535219732467503,0.00067951605888083577) loss
      (-2.5281014135452926,0.64223068724097443) % record kfac+overlay/seed_44/2260 raw=(-0.033636607893390069,0.00033876369707286358) loss
      (-4.2657524276233101,1.5809804758916395) % record kfac+overlay/seed_44/2280 raw=(-1.8438639559387688,0.003710486926138401) loss
      (-3.6875917721530538,1.5581090066399637) % record kfac+overlay/seed_44/2300 raw=(-0.48697043870090984,0.0035150058683939278) loss
      (-0.5222133066364133,0.29926763004518675) % record kfac+overlay/seed_44/2320 raw=(-0.0002328229813872984,9.9190045148134232e-05) loss
      (-5.0457829247627179,1.4986790171983224) % record kfac+overlay/seed_44/2340 raw=(-11.111661845882303,0.0030526736518368125) loss
      (-4.7626609391069534,1.7504058621356651) % record kfac+overlay/seed_44/2360 raw=(-5.7896650338969611,0.0055286709684878588) loss
      (-3.612191988196026,1.0948914705106314) % record kfac+overlay/seed_44/2380 raw=(-0.40934162124114704,0.0011442036484368145) loss
      (-2.4709270744629537,0.85736251824073784) % record kfac+overlay/seed_44/2400 raw=(-0.029475158069194124,0.00062004977371543646) loss
      (-4.9347123058531563,1.5817730879819758) % record kfac+overlay/seed_44/2420 raw=(-8.6041358413681337,0.0037174476310610771) loss
      (-4.7292334716375217,1.363881028830356) % record kfac+overlay/seed_44/2440 raw=(-5.3607477297094626,0.0022114315070211887) loss
      (-4.4762024930892013,1.4953983908661108) % record kfac+overlay/seed_44/2460 raw=(-2.9935601279462678,0.003028948325663805) loss
      (-0.85609442591126594,0.62044399325253119) % record kfac+overlay/seed_44/2480 raw=(-0.0006179503737263007,0.00031729578040540218) loss
      (-2.8857451128970033,1.0035127622751856) % record kfac+overlay/seed_44/2500 raw=(-0.076767917065071273,0.00090812123380601406) loss
      (-3.2740931818180403,1.1800422647739157) % record kfac+overlay/seed_44/2520 raw=(-0.18787200845234431,0.0014137085527181625) loss
      (-1.0709044335481055,0.73687233650435935) % record kfac+overlay/seed_44/2540 raw=(-0.001077346869967688,0.00044559745583683252) loss
      (-4.2298998940671542,1.602397188067652) % record kfac+overlay/seed_44/2560 raw=(-1.6977522482868834,0.0039031069027259946) loss
      (-3.5770763160228087,1.5919316695106605) % record kfac+overlay/seed_44/2580 raw=(-0.37753854530248632,0.0038077940698713064) loss
      (-0.87003834359961174,0.43804401331843207) % record kfac+overlay/seed_44/2600 raw=(-0.00064137569402733519,0.00017418520292267203) loss
      (-3.5070520762558655,0.96753918601832245) % record kfac+overlay/seed_44/2620 raw=(-0.32130459118136967,0.0008279812172986567) loss
      (-1.2982426259305633,0.30456403843529567) % record kfac+overlay/seed_44/2640 raw=(-0.0018872047927468456,0.00010163412662222981) loss
      (-0.62594496942689581,0.49690171073777029) % record kfac+overlay/seed_44/2660 raw=(-0.00032261506022920709,0.00021397980162873864) loss
      (-1.1395057266526492,0.61034432333290067) % record kfac+overlay/seed_44/2680 raw=(-0.0012788141340369669,0.00030770339071750641) loss
      (-0.33620969807904078,0.44433661747284003) % record kfac+overlay/seed_44/2700 raw=(-0.00011687510284297264,0.00017818686319515109) loss
      (-3.7872233842204275,1.7037141396520001) % record kfac+overlay/seed_44/2720 raw=(-0.61256544201023644,0.0049549182876944542) loss
      (-3.3468923566240738,1.1815990379808696) % record kfac+overlay/seed_44/2740 raw=(-0.22217588937230026,0.0014191443333402276) loss
      (-4.228084531816287,1.5424510127148334) % record kfac+overlay/seed_44/2760 raw=(-1.6906699939636489,0.0033869924955070019) loss
      (-2.3201960727652327,0.7790007885004635) % record kfac+overlay/seed_44/2780 raw=(-0.020802396071699647,0.00050117482896894217) loss
      (0.00095221216240512128,0.077528129540378299) % record kfac+overlay/seed_44/2800 raw=(2.194954924904409e-07,1.9544095266610384e-05) loss
      (-4.6214801737666065,1.7492442251875611) % record kfac+overlay/seed_44/2820 raw=(-4.1828259249390607,0.0055136356968432665) loss
      (-0.029495620782123023,0.27190870374400256) % record kfac+overlay/seed_44/2840 raw=(-7.0275590709719706e-06,8.7028893176466227e-05) loss
      (-0.99908479049301613,0.51203955358717912) % record kfac+overlay/seed_44/2860 raw=(-0.00089789487113062271,0.00022511690622195601) loss
      (-2.5876424106104619,1.0992329892727839) % record kfac+overlay/seed_44/2880 raw=(-0.038593891595834151,0.0011567039764486253) loss
      (-4.3471081167472923,1.309705599446465) % record kfac+overlay/seed_44/2900 raw=(-2.2237634481263289,0.0019403543556109071) loss
      (-1.2065567020437971,0.67901987579358425) % record kfac+overlay/seed_44/2920 raw=(-0.0015090024375947128,0.00037755112862214446) loss
      (0.14455447246641762,0.19105639526901302) % record kfac+overlay/seed_44/2940 raw=(3.9493661006436906e-05,5.5258860811591148e-05) loss
      (-4.2711286019079235,1.2474697881698036) % record kfac+overlay/seed_44/2960 raw=(-1.8668324391187077,0.0016679492255207151) loss
      (-4.3327396009974279,1.5045663583708149) % record kfac+overlay/seed_44/2980 raw=(-2.1513913333644044,0.0030957026174291968) loss
    };
    \addplot+[only marks, screenstage, mark=triangle*, mark size=1.42pt, mark options={fill=screenstage}, forget plot] coordinates {
      (-3.9732742550347142,-3.7862868136872057) % record kfac+overlay/seed_44/0 raw=(-0.94021692907182164,-0.61124563217163086) accepted
      (-4.2326075301749144,-3.9009808923155784) % record kfac+overlay/seed_44/20 raw=(-1.7083706805561576,-0.79602432250976562) accepted
      (-5.1150405240945842,-3.0686315463529765) % record kfac+overlay/seed_44/40 raw=(-13.032783828472567,-0.1170201301574707) accepted
      (-4.7175196554395029,-2.4790850512031497) % record kfac+overlay/seed_44/800 raw=(-5.2180872034425434,-0.030035961419343948) accepted
      (-0.066872483106684436,-0.094542136388074183) % record kfac+overlay/seed_44/1900 raw=(-1.6646707046562292e-05,-2.4320324882864952e-05) accepted
    };
    \addlegendimage{only marks, mark=triangle*, screenstage} \addlegendentry{seed 44}
    \addlegendimage{only marks, mark=*, mark options={fill=white}, screenstage} \addlegendentry{rejected}
    \addlegendimage{only marks, mark=*, screenstage} \addlegendentry{accepted}
    \nextgroupplot[title={(b) EKFAC}, ylabel={}]
    \addplot[black!50, line width=0.4pt, no marks, forget plot] coordinates {(-6.02770930159,0) (1.472837332,0)};
    \addplot[black!50, line width=0.4pt, no marks, forget plot] coordinates {(0,-4.19471450613) (0,3.83455471849)};
    \addplot+[only marks, screenstage, mark=*, mark size=1.42pt, mark options={fill=white}, forget plot] coordinates {
      (-4.2867852291545496,3.5168180390559227) % record ekfac+overlay/seed_42/60 raw=(-1.9353645855254911,0.32861387729644775) loss
      (-4.8813386115416328,3.4819669745918898) % record ekfac+overlay/seed_42/80 raw=(-7.6090932073005106,0.30326604843139648) loss
      (-5.1260838636282253,3.5309659412020298) % record ekfac+overlay/seed_42/100 raw=(-13.368436422595018,0.33949863910675049) loss
      (-4.8689185080313777,3.536937041711274) % record ekfac+overlay/seed_42/120 raw=(-7.394565069228868,0.3442000150680542) loss
      (-4.90562075383865,3.632993253888896) % record ekfac+overlay/seed_42/140 raw=(-8.0466545423279072,0.42942975461483002) loss
      (-4.9143521289441381,3.4587250981775983) % record ekfac+overlay/seed_42/160 raw=(-8.2100696071322048,0.28745776414871216) loss
      (-5.0397214417897294,3.4047306492018392) % record ekfac+overlay/seed_42/180 raw=(-10.957651361582954,0.25383972749114037) loss
      (-5.1018304902958933,3.3218707250212733) % record ekfac+overlay/seed_42/200 raw=(-12.642328038963882,0.20973151922225952) loss
      (-5.1998680283652217,3.3984241916270834) % record ekfac+overlay/seed_42/220 raw=(-15.844016547533982,0.25017887353897095) loss
      (-4.8868599446944847,3.1994097947899496) % record ekfac+overlay/seed_42/240 raw=(-7.706449010585942,0.15817407891154289) loss
      (-5.0900905608887879,3.2448309099840871) % record ekfac+overlay/seed_42/260 raw=(-12.305153383145331,0.17562393099069595) loss
      (-5.1738212834869195,3.08383282707186) % record ekfac+overlay/seed_42/280 raw=(-14.92170236160937,0.12119218707084656) loss
      (-5.391258063340655,3.0392902731177216) % record ekfac+overlay/seed_42/300 raw=(-24.6182002052401,0.10936877876520157) loss
      (-5.1642694600276515,3.016924895157814) % record ekfac+overlay/seed_42/320 raw=(-14.597096692097056,0.10387403424829245) loss
      (-4.961941543323845,3.0065404542329115) % record ekfac+overlay/seed_42/340 raw=(-9.1608717379564428,0.10141739249229431) loss
      (-5.1052303270762209,2.5617684191969459) % record ekfac+overlay/seed_42/360 raw=(-12.741686595666415,0.036355949938297272) loss
      (-5.0215990124425991,3.2679448482759206) % record ekfac+overlay/seed_42/380 raw=(-10.509810372982487,0.18522962555289268) loss
      (-5.0670391558378398,2.7014633529608516) % record ekfac+overlay/seed_42/400 raw=(-11.669048209484204,0.050187882967293262) loss
      (-4.6573805231236935,2.5242940821789954) % record ekfac+overlay/seed_42/420 raw=(-4.543295286326094,0.033342141658067703) loss
      (-5.5284134374439837,1.7569253283724853) % record ekfac+overlay/seed_42/440 raw=(-33.760755059211739,0.0056138038635253906) loss
      (-4.7050984780391252,2.6066110602754859) % record ekfac+overlay/seed_42/460 raw=(-5.0709568351372027,0.040321372915059328) loss
      (-5.2305870901001077,2.7979244357649953) % record ekfac+overlay/seed_42/480 raw=(-17.005309329497209,0.062694909051060677) loss
      (-5.1376158668077929,2.6289420012971942) % record ekfac+overlay/seed_42/500 raw=(-13.728171730870827,0.042454157955944538) loss
      (-5.2854710599540384,2.631885011635072) % record ekfac+overlay/seed_42/520 raw=(-19.296067481915067,0.042743506841361523) loss
      (-5.1347409957120442,2.5566502549654602) % record ekfac+overlay/seed_42/560 raw=(-13.637595699209818,0.035928837954998016) loss
      (-4.9563280869673045,2.5099034179447379) % record ekfac+overlay/seed_42/580 raw=(-9.0432239197681152,0.032252170145511627) loss
      (-5.0415741348742804,2.7591591781716702) % record ekfac+overlay/seed_42/600 raw=(-11.004496797736509,0.057332692667841911) loss
      (-4.84399967545514,2.0890175234056687) % record ekfac+overlay/seed_42/620 raw=(-6.9822188229376767,0.012174887582659721) loss
      (-4.8681559210397358,2.501355014857221) % record ekfac+overlay/seed_42/640 raw=(-7.3815920114675198,0.031621594913303852) loss
      (-4.7169676566159433,2.4691730230063884) % record ekfac+overlay/seed_42/660 raw=(-5.2114589741132935,0.029355949256569147) loss
      (-4.9798380011307044,2.6800909381198466) % record ekfac+overlay/seed_42/680 raw=(-9.5462642476470307,0.047773032449185848) loss
      (-5.0408970688112831,2.453154683018131) % record ekfac+overlay/seed_42/700 raw=(-10.987353973181621,0.028289299923926592) loss
      (-5.0360907800765995,2.5825177126002656) % record ekfac+overlay/seed_42/720 raw=(-10.866427416532815,0.03813998494297266) loss
      (-4.470060087980511,2.3205364528687382) % record ekfac+overlay/seed_42/740 raw=(-2.9515175774009421,0.020818784832954407) loss
      (-5.0528462281399689,2.5149994650205136) % record ekfac+overlay/seed_42/760 raw=(-11.293859554897011,0.032634029164910316) loss
      (-5.2881296233650916,2.5854545937174476) % record ekfac+overlay/seed_42/780 raw=(-19.414552579854558,0.038399456068873405) loss
      (-3.411359570443754,2.0726396780245655) % record ekfac+overlay/seed_42/800 raw=(-0.25774550835796284,0.011720604263246059) loss
      (-5.1101399773983829,2.4209621413444986) % record ekfac+overlay/seed_42/820 raw=(-12.886548341610183,0.026261015795171261) loss
      (-4.4737070691315148,2.0224618557054415) % record ekfac+overlay/seed_42/840 raw=(-2.9764081026893905,0.010430811904370785) loss
      (-5.2318661617230466,2.2267383972497705) % record ekfac+overlay/seed_42/860 raw=(-17.055466997385423,0.016755374148488045) loss
      (-4.9242128892198727,2.4859463090120508) % record ekfac+overlay/seed_42/880 raw=(-8.3986158693837538,0.030515849124640226) loss
      (-4.7608700340560999,2.2920518893110229) % record ekfac+overlay/seed_42/900 raw=(-5.7658388744231388,0.019490787293761969) loss
      (-4.6404444051440272,2.2922463708612169) % record ekfac+overlay/seed_42/920 raw=(-4.3695273906559127,0.019499562215059996) loss
      (-4.5898091040086788,1.9683434376248816) % record ekfac+overlay/seed_42/940 raw=(-3.8886417611973911,0.0091970129869878292) loss
      (-4.6979290715794493,1.9806676635313893) % record ekfac+overlay/seed_42/960 raw=(-4.987930169351948,0.0094646187499165535) loss
      (-4.810271008774234,2.3186558750516864) % record ekfac+overlay/seed_42/980 raw=(-6.4604725641534237,0.020728398347273469) loss
      (-4.8951220968185432,2.3060339853454388) % record ekfac+overlay/seed_42/1000 raw=(-7.8544642546762873,0.020131774945184588) loss
      (-3.6743217614661936,1.9862238968794068) % record ekfac+overlay/seed_42/1020 raw=(-0.4723129144107806,0.009587771724909544) loss
      (-4.7205480838782146,1.8518668595390604) % record ekfac+overlay/seed_42/1040 raw=(-5.2546019048882169,0.0070099551230669022) loss
      (-4.7205514066618264,2.1355489884151933) % record ekfac+overlay/seed_42/1060 raw=(-5.2546421087243136,0.013563091866672039) loss
      (-4.8398568661810772,1.9000378420728066) % record ekfac+overlay/seed_42/1080 raw=(-6.9159299636086367,0.0078439745120704174) loss
      (-4.8858395874314722,1.8789993239966061) % record ekfac+overlay/seed_42/1100 raw=(-7.688364039663286,0.0074683171696960926) loss
      (-5.3386759898666405,2.3321644349679902) % record ekfac+overlay/seed_42/1120 raw=(-21.810920697040501,0.021386438515037298) loss
      (-4.0332956063598218,1.774539692143978) % record ekfac+overlay/seed_42/1140 raw=(-1.079581366801154,0.0058503113687038422) loss
      (-5.0881393025160344,1.9594475189106804) % record ekfac+overlay/seed_42/1160 raw=(-12.249990651359809,0.0090085137635469437) loss
      (-4.685734797013752,2.0209683755012695) % record ekfac+overlay/seed_42/1180 raw=(-4.8498224801681147,0.010394660057500005) loss
      (-4.7858759666283301,2.320090940311855) % record ekfac+overlay/seed_42/1200 raw=(-6.1075756636984142,0.020797336706891656) loss
      (-4.2696839417821542,1.9298819818482111) % record ekfac+overlay/seed_42/1220 raw=(-1.8606324939780987,0.0084090677555650473) loss
      (-4.451016641609427,2.1719414113044357) % record ekfac+overlay/seed_42/1240 raw=(-2.8248882227795069,0.014757351949810982) loss
      (-5.1719782707110538,2.0540996185744724) % record ekfac+overlay/seed_42/1260 raw=(-14.858512975312351,0.011226601433008909) loss
      (-4.6451589280234193,2.1424101528159514) % record ekfac+overlay/seed_42/1280 raw=(-4.4172206755234633,0.013780661160126328) loss
      (-4.591984160741676,1.9595972174067422) % record ekfac+overlay/seed_42/1300 raw=(-3.9081664160018676,0.0090116539504379034) loss
      (-4.6405929648969835,2.0867076229143287) % record ekfac+overlay/seed_42/1320 raw=(-4.3710223712125682,0.012109773932024837) loss
      (-4.5930119992493141,1.4734642316915592) % record ekfac+overlay/seed_42/1340 raw=(-3.9174270080825409,0.002874844241887331) loss
      (-4.0050501211963718,1.8568743096593183) % record ekfac+overlay/seed_42/1360 raw=(-1.0115962056817787,0.0070924079045653343) loss
      (-4.4599168458757514,2.3385174641979281) % record ekfac+overlay/seed_42/1380 raw=(-2.8833793520715361,0.02170306071639061) loss
      (-4.4528171981004405,1.3971062667694014) % record ekfac+overlay/seed_42/1400 raw=(-2.8366247516429457,0.0023952051997184753) loss
      (-4.179141478662677,1.9998579858725838) % record ekfac+overlay/seed_42/1420 raw=(-1.5104721680682989,0.0098967305384576321) loss
      (-4.7335629552478311,1.9859094966004525) % record ekfac+overlay/seed_42/1440 raw=(-5.4144573151683328,0.0095807609613984823) loss
      (-4.498672801202404,1.9253592380412965) % record ekfac+overlay/seed_42/1460 raw=(-3.1525285283845794,0.0083209141157567501) loss
      (-4.1834856759122889,2.1874871727808389) % record ekfac+overlay/seed_42/1480 raw=(-1.5256580707675536,0.015298810438252985) loss
      (-4.0879223771972386,1.848573554402221) % record ekfac+overlay/seed_42/1500 raw=(-1.2242973393643561,0.006956243421882391) loss
      (-4.4297115640595015,1.6075854865939847) % record ekfac+overlay/seed_42/1520 raw=(-2.689647819148048,0.0039512168150395155) loss
      (-3.9577468323223624,1.7995024632976875) % record ekfac+overlay/seed_42/1540 raw=(-0.90719147938632894,0.0062023492064327002) loss
      (-4.3150821162804105,1.8507644732954032) % record ekfac+overlay/seed_42/1560 raw=(-2.0656707142408011,0.0069919305387884378) loss
      (-4.7024054202776533,1.6475282659529711) % record ekfac+overlay/seed_42/1580 raw=(-5.0396085345748887,0.0043414856772869825) loss
      (-3.9078098741613556,1.9526357350058574) % record ekfac+overlay/seed_42/1600 raw=(-0.80864176995093695,0.0088667639065533876) loss
      (-4.4714733871813719,1.7670786999588839) % record ekfac+overlay/seed_42/1620 raw=(-2.9611385002341351,0.0057489606551826) loss
      (-3.1869958836590682,1.5887080381944061) % record ekfac+overlay/seed_42/1640 raw=(-0.15371400613959507,0.0037788951303809881) loss
      (-4.8391392442223253,1.6746599806447837) % record ekfac+overlay/seed_42/1660 raw=(-6.90451145160789,0.004627809626981616) loss
      (-1.0423983238242045,1.2775239743227185) % record ekfac+overlay/seed_42/1680 raw=(-0.0010025500767607554,0.0017946281004697084) loss
      (-4.4733786310411352,1.0441135423538994) % record ekfac+overlay/seed_42/1700 raw=(-2.9741579495942005,0.0010069131385535002) loss
      (-4.7657415980075326,1.8330431529685012) % record ekfac+overlay/seed_42/1720 raw=(-5.830880620223029,0.0067083700560033321) loss
      (-4.0853063668268277,1.6707786978505126) % record ekfac+overlay/seed_42/1740 raw=(-1.2169442443372809,0.0045857455115765333) loss
      (-4.9890425359900306,1.9490690833677817) % record ekfac+overlay/seed_42/1760 raw=(-9.7507513554720546,0.0087934257462620735) loss
      (-4.3716043698037819,1.9884895944457046) % record ekfac+overlay/seed_42/1780 raw=(-2.3528048763833422,0.0096384445205330849) loss
      (-4.5091636459225413,1.8824470003681248) % record ekfac+overlay/seed_42/1800 raw=(-3.2296108754894695,0.0075286378851160407) loss
      (-3.9916265952951604,1.3090013216545062) % record ekfac+overlay/seed_42/1820 raw=(-0.98080420273478808,0.001937048276886344) loss
      (-3.8261332960564647,1.6414445586859847) % record ekfac+overlay/seed_42/1840 raw=(-0.6699902456495237,0.0042797019705176353) loss
      (-4.9063475464135315,2.2627188083512122) % record ekfac+overlay/seed_42/1860 raw=(-8.0601320743164653,0.018211284419521689) loss
      (-5.0545926118346847,2.6819793258464939) % record ekfac+overlay/seed_42/1880 raw=(-11.339366226204788,0.047981645911931992) loss
      (-4.0951312083412956,1.7796194117695574) % record ekfac+overlay/seed_42/1900 raw=(-1.2447906593008367,0.0059203177224844694) loss
      (-2.2974640200895879,1.3677650973842848) % record ekfac+overlay/seed_42/1920 raw=(-0.019736453113518349,0.0022321962751448154) loss
      (-2.2050648910242581,1.4903242704418258) % record ekfac+overlay/seed_42/1940 raw=(-0.015934849608726216,0.0029926036950200796) loss
      (-4.4031417242546622,1.6317663190170733) % record ekfac+overlay/seed_42/1960 raw=(-2.5300235224052585,0.0041831799317151308) loss
      (-3.1111292228559217,1.6134763524411047) % record ekfac+overlay/seed_42/1980 raw=(-0.12906035287103659,0.0040065427892841399) loss
      (-4.0234824593011078,0.30035262565922738) % record ekfac+overlay/seed_42/2000 raw=(-1.0554588694386808,9.9688302725553513e-05) loss
      (-3.8402883324091492,1.4106134887790351) % record ekfac+overlay/seed_42/2020 raw=(-0.69219043685971027,0.0024740293156355619) loss
      (-2.9348531621602665,1.4851992132364822) % record ekfac+overlay/seed_42/2040 raw=(-0.085970269370364338,0.0029563227435573936) loss
      (-4.1575157080677716,1.6634094304734564) % record ekfac+overlay/seed_42/2060 raw=(-1.4370950345573519,0.0045069068437442183) loss
      (-2.0583148398627684,0.90166973967010178) % record ekfac+overlay/seed_42/2080 raw=(-0.011337071597711912,0.00069738808088004589) loss
      (-4.6045906790776812,1.611588781427953) % record ekfac+overlay/seed_42/2100 raw=(-4.0232765383961961,0.0039887332823127508) loss
      (-4.4639297072918351,1.4977875358995121) % record ekfac+overlay/seed_42/2120 raw=(-2.9101460422403864,0.0030462087597697973) loss
      (-4.3493340722962595,1.399932774471859) % record ekfac+overlay/seed_42/2140 raw=(-2.2351910143325004,0.0024114976404234767) loss
      (-3.7270574776359435,1.6233053486415563) % record ekfac+overlay/seed_42/2160 raw=(-0.53330548551090129,0.0041005421662703156) loss
      (-4.3539534226192105,1.8535500193526986) % record ekfac+overlay/seed_42/2180 raw=(-2.2590934623826575,0.0070375640643760562) loss
      (-3.4517531406291821,1.694819485929324) % record ekfac+overlay/seed_42/2200 raw=(-0.28287830482648479,0.0048524430021643639) loss
      (-3.3291243291113037,1.0482244372578329) % record ekfac+overlay/seed_42/2220 raw=(-0.21326556451580281,0.0010174405761063099) loss
      (-3.4538999036592943,1.8889329473650718) % record ekfac+overlay/seed_42/2240 raw=(-0.2842805590623918,0.007643422344699502) loss
      (-4.8008198337347023,1.534376314074837) % record ekfac+overlay/seed_42/2260 raw=(-6.3213955089657592,0.0033227589447051287) loss
      (-4.019486192034976,1.7563865283212534) % record ekfac+overlay/seed_42/2280 raw=(-1.0457904368788986,0.0056067195255309343) loss
      (-3.895010201949249,1.5463705177143687) % record ekfac+overlay/seed_42/2300 raw=(-0.78515408068415127,0.0034186050179414451) loss
      (-2.5087210105741682,1.3817302347052951) % record ekfac+overlay/seed_42/2320 raw=(-0.032164208131345018,0.0023084089625626802) loss
      (-5.0914727032517613,1.7127820102417615) % record ekfac+overlay/seed_42/2340 raw=(-12.34437723883857,0.0050615722429938614) loss
      (-5.2515101055017057,1.7795720949502156) % record ekfac+overlay/seed_42/2360 raw=(-17.844635105745056,0.0059196618385612965) loss
      (1.2728373319982575,1.0577977112512069) % record ekfac+overlay/seed_42/2380 raw=(0.0017742923474148853,0.0010423461208119988) loss
      (-3.1467080083805539,1.2625697384251475) % record ekfac+overlay/seed_42/2400 raw=(-0.14008708600275177,0.0017305000219494104) loss
      (-1.8797139309164259,0.97550570166303752) % record ekfac+overlay/seed_42/2420 raw=(-0.0074807806571967408,0.00084516080096364021) loss
      (-4.8939640762607715,1.6100177227276362) % record ekfac+overlay/seed_42/2440 raw=(-7.8335484213114341,0.0039739690255373716) loss
      (-4.260630202279633,1.7471309507300268) % record ekfac+overlay/seed_42/2460 raw=(-1.8222433330656935,0.0054863861296325922) loss
      (-2.3187718332365912,1.1150016321661567) % record ekfac+overlay/seed_42/2480 raw=(-0.020733960346867787,0.0012031716760247946) loss
      (-5.0875504597146204,1.5335396462321795) % record ekfac+overlay/seed_42/2500 raw=(-12.233392490344748,0.0033161713508889079) loss
      (-2.1935642666342461,1.0649871075457675) % record ekfac+overlay/seed_42/2520 raw=(-0.015515801025500764,0.001061414135619998) loss
      (-4.3282913218296786,0.89283474989105405) % record ekfac+overlay/seed_42/2540 raw=(-2.1294670663007693,0.00068133044987916946) loss
      (-4.395198476098324,1.7925181937066619) % record ekfac+overlay/seed_42/2560 raw=(-2.4841681765999106,0.0061018062406219542) loss
      (-1.0079175332935382,0.86514635091879766) % record ekfac+overlay/seed_42/2580 raw=(-0.00091839798955199031,0.00063307152595371008) loss
      (-2.045177511059487,0.9987046244176091) % record ekfac+overlay/seed_42/2600 raw=(-0.01099628265739705,0.00089702173136174679) loss
      (-4.3887850561153003,1.3490302665023248) % record ekfac+overlay/seed_42/2620 raw=(-2.4477514352410381,0.0021337278885766864) loss
      (-3.0973305616946623,1.2928223872363349) % record ekfac+overlay/seed_42/2640 raw=(-0.12502110226725704,0.0018625574884936213) loss
      (-2.9271979069954712,1.010777306289609) % record ekfac+overlay/seed_42/2660 raw=(-0.08446641245626374,0.00092512613628059626) loss
      (-1.7895942539227385,1.0986979689641079) % record ekfac+overlay/seed_42/2680 raw=(-0.0060601920782676691,0.0011551567586138844) loss
      (-2.5384047430725318,1.2452730110605186) % record ekfac+overlay/seed_42/2700 raw=(-0.034446554782781497,0.0016590290470048785) loss
      (-2.3324495299342987,1.3271756942465365) % record ekfac+overlay/seed_42/2720 raw=(-0.021400548034675088,0.0020241035963408649) loss
      (-2.8534861964869997,1.4128112749198938) % record ekfac+overlay/seed_42/2740 raw=(-0.071265152223096595,0.002487088437192142) loss
      (-2.3177065653912963,1.3641791464520514) % record ekfac+overlay/seed_42/2760 raw=(-0.020682919976738996,0.0022130187135189772) loss
      (-4.8489048105374142,1.7332647832208596) % record ekfac+overlay/seed_42/2780 raw=(-7.0615275924826619,0.0053108411375433207) loss
      (-4.2245786170095556,1.3658175408005431) % record ekfac+overlay/seed_42/2800 raw=(-1.6770759146030507,0.0022217611549422145) loss
      (-2.0449177285912317,0.87179866575476672) % record ekfac+overlay/seed_42/2820 raw=(-0.010989647165031709,0.00064438680419698358) loss
      (-2.9696815793521933,1.5330981150828418) % record ekfac+overlay/seed_42/2840 raw=(-0.093157029826453047,0.0033127000206150115) loss
      (-1.9754422749932488,1.1819032854635496) % record ekfac+overlay/seed_42/2860 raw=(-0.0093502277474608597,0.0014202089514583349) loss
      (-0.044170871760409673,0.6133559350918808) % record ekfac+overlay/seed_42/2880 raw=(-1.0705926719334694e-05,0.00031054043211042881) loss
      (-2.9472507897465201,1.6170848688153183) % record ekfac+overlay/seed_42/2900 raw=(-0.088462688048526861,0.0040408058557659388) loss
      (-3.1604483854939245,1.3796872960944584) % record ekfac+overlay/seed_42/2920 raw=(-0.14459328795445128,0.002297106315381825) loss
      (-4.1530598738809603,1.1183774127091437) % record ekfac+overlay/seed_42/2940 raw=(-1.4224248895800429,0.0012133407290093601) loss
      (-4.2446049092737477,1.5883888552547674) % record ekfac+overlay/seed_42/2960 raw=(-1.7562251052960032,0.0037760453997179866) loss
      (-4.5943768506722344,1.3585259480997873) % record ekfac+overlay/seed_42/2980 raw=(-3.9297579334509067,0.002183105330914259) loss
    };
    \addplot+[only marks, screenstage, mark=*, mark size=1.42pt, mark options={fill=screenstage}, forget plot] coordinates {
      (-4.5843053190899301,-3.2820856186113367) % record ekfac+overlay/seed_42/0 raw=(-3.8396709542640863,-0.19136333465576172) accepted
      (-4.9023619851201321,-3.3801687307293373) % record ekfac+overlay/seed_42/20 raw=(-7.9865009434031222,-0.23987650871276855) accepted
      (-4.8121216399438813,-3.7280095878368225) % record ekfac+overlay/seed_42/40 raw=(-6.488061326252506,-0.53447616100311279) accepted
      (-5.159501099737442,-1.6064887975560931) % record ekfac+overlay/seed_42/540 raw=(-14.437702602828496,-0.0039409995079040527) accepted
    };

    \addplot+[only marks, screenstage, mark=square*, mark size=1.42pt, mark options={fill=white}, forget plot] coordinates {
      (-4.450253718125138,3.3797307785568598) % record ekfac+overlay/seed_43/60 raw=(-2.8199299329644418,0.23963463306427002) loss
      (-4.8578246212705034,3.5408542451283465) % record ekfac+overlay/seed_43/80 raw=(-7.2080633714214457,0.34731954336166382) loss
      (-5.2421193994559037,3.6138157427498019) % record ekfac+overlay/seed_43/100 raw=(-17.462921932636732,0.41087532043457031) loss
      (-5.0252927213095564,3.543934387222508) % record ekfac+overlay/seed_43/120 raw=(-10.599579195056045,0.34979230165481567) loss
      (-4.948342307922923,3.4261128564665988) % record ekfac+overlay/seed_43/140 raw=(-8.8784553794803287,0.26665517687797546) loss
      (-5.1895112003099815,3.5974036379437981) % record ekfac+overlay/seed_43/160 raw=(-15.470644019667844,0.3956342488527298) loss
      (-5.1271440781563422,3.4515620105604654) % record ekfac+overlay/seed_43/180 raw=(-13.401112018646472,0.28275379538536072) loss
      (-5.2981409648037205,3.1883346022072674) % record ekfac+overlay/seed_43/200 raw=(-19.867296755422281,0.15418887138366699) loss
      (-5.1201146760013243,3.3584717593552269) % record ekfac+overlay/seed_43/220 raw=(-13.185948718580853,0.22818204760551453) loss
      (-4.8555017980172543,3.1602538058888276) % record ekfac+overlay/seed_43/240 raw=(-7.1696134389853867,0.14452847465872765) loss
      (-5.1768612618916681,3.4263782105805971) % record ekfac+overlay/seed_43/260 raw=(-15.026518546104512,0.26681821420788765) loss
      (-4.858443147431184,3.3416217517536499) % record ekfac+overlay/seed_43/280 raw=(-7.2183366173020787,0.21949464827775955) loss
      (-5.1110054261343034,3.1240924778733827) % record ekfac+overlay/seed_43/300 raw=(-12.912254063834752,0.13297377526760101) loss
      (-4.9360977467840543,3.0864845801210921) % record ekfac+overlay/seed_43/320 raw=(-8.6316280045656004,0.121935049071908) loss
      (-5.1350444182610389,3.1860779189874546) % record ekfac+overlay/seed_43/340 raw=(-13.647127089579612,0.15338923409581184) loss
      (-5.246504579046567,3.1171106495610368) % record ekfac+overlay/seed_43/360 raw=(-17.640143636239031,0.13085155189037323) loss
      (-5.2259371581865199,3.0182885467491962) % record ekfac+overlay/seed_43/380 raw=(-16.824205980657908,0.10420101787894964) loss
      (-5.0159221974301795,2.8070519748860372) % record ekfac+overlay/seed_43/400 raw=(-10.373325623240817,0.064028631895780563) loss
      (-4.8189093883413214,2.7703543716756469) % record ekfac+overlay/seed_43/420 raw=(-6.5902637885398363,0.058832433074712753) loss
      (-4.9143068926705906,2.5667620427556748) % record ekfac+overlay/seed_43/440 raw=(-8.2092144773713756,0.036777548491954803) loss
      (-5.0133829163753694,2.6766254623824604) % record ekfac+overlay/seed_43/460 raw=(-10.312850099709324,0.047392547130584717) loss
      (-5.4005228250068749,2.931103392039899) % record ekfac+overlay/seed_43/480 raw=(-25.149021845563226,0.085230323486030102) loss
      (-4.9048977626247225,2.5483964285237972) % record ekfac+overlay/seed_43/500 raw=(-8.033269861584353,0.035250570625066757) loss
      (-4.9363193785062824,2.3771473714841092) % record ekfac+overlay/seed_43/520 raw=(-8.6360341231084021,0.023731280118227005) loss
      (-4.8358564788856642,2.3151509335837468) % record ekfac+overlay/seed_43/540 raw=(-6.8525173087447939,0.020560980774462223) loss
      (-5.0289367082114538,2.6402330573761525) % record ekfac+overlay/seed_43/560 raw=(-10.68889092151816,0.0435750144533813) loss
      (-4.9595581367045991,2.7956311021562072) % record ekfac+overlay/seed_43/580 raw=(-9.1107340601843596,0.062364188488572836) loss
      (-4.9381676618290617,2.7699851501519266) % record ekfac+overlay/seed_43/600 raw=(-8.6728663588370072,0.058782352134585381) loss
      (-4.7480920022494004,2.2927176303561354) % record ekfac+overlay/seed_43/660 raw=(-5.5986619479029418,0.019520841538906097) loss
      (-4.5267249584950768,2.4344396418698064) % record ekfac+overlay/seed_43/680 raw=(-3.3628852189094403,0.027091905474662781) loss
      (-5.1975933369444327,2.7642791983584014) % record ekfac+overlay/seed_43/700 raw=(-15.761247233215624,0.05801378982141614) loss
      (-5.009855206533806,2.2118994790940554) % record ekfac+overlay/seed_43/720 raw=(-10.229418840029391,0.016189189627766609) loss
      (-4.9686393289203838,2.4942514387645147) % record ekfac+overlay/seed_43/760 raw=(-9.3032493386130302,0.031106958165764809) loss
      (-5.1455604647741637,2.6136575550384018) % record ekfac+overlay/seed_43/780 raw=(-13.981615626105281,0.040982565376907587) loss
      (-5.3398759140898964,2.2993646384171433) % record ekfac+overlay/seed_43/800 raw=(-21.871266295617339,0.019823454320430756) loss
      (-4.1632078416241258,2.1865763143671528) % record ekfac+overlay/seed_43/820 raw=(-1.4560557907375768,0.015266547910869122) loss
      (-4.5795578744534264,2.1226831238933315) % record ekfac+overlay/seed_43/840 raw=(-3.7979254841097827,0.013164262985810637) loss
      (-4.4718832448611954,2.2329289597334734) % record ekfac+overlay/seed_43/860 raw=(-2.9639344354102377,0.01699735620059073) loss
      (-4.6688577914545073,2.2629344983894799) % record ekfac+overlay/seed_43/880 raw=(-4.6649659898622318,0.018220380879938602) loss
      (-4.5022096977931234,2.228264463369046) % record ekfac+overlay/seed_43/900 raw=(-3.1783083851935974,0.01681470638141036) loss
      (-4.2165467690183052,2.1953604745670336) % record ekfac+overlay/seed_43/920 raw=(-1.6463432616710048,0.015580520499497652) loss
      (-5.023334149376609,2.6084159029130185) % record ekfac+overlay/seed_43/940 raw=(-10.551884616158723,0.040489705745130777) loss
      (-4.9367756975210257,2.4646266609440057) % record ekfac+overlay/seed_43/960 raw=(-8.645112993428846,0.029049201402813196) loss
      (-4.4984128679395994,2.018359958655207) % record ekfac+overlay/seed_43/980 raw=(-3.1506421865865986,0.010331816971302032) loss
      (-4.5416578945381749,2.2799169849731431) % record ekfac+overlay/seed_43/1000 raw=(-3.480530283955956,0.018950965255498886) loss
      (-5.3744843222426475,2.4150239931299788) % record ekfac+overlay/seed_43/1020 raw=(-23.685496267296038,0.025903032161295414) loss
      (-4.1132674586884042,1.740254859609508) % record ekfac+overlay/seed_43/1040 raw=(-1.2978783801927674,0.0053986345883458853) loss
      (-4.5729710473095091,2.1116345250694786) % record ekfac+overlay/seed_43/1060 raw=(-3.7407564863435656,0.012831071857362986) loss
      (-1.853232749123197,1.3825164475861802) % record ekfac+overlay/seed_43/1080 raw=(-0.0070323516803479438,0.0023127729073166847) loss
      (-4.4592061103389478,2.0219334136486187) % record ekfac+overlay/seed_43/1100 raw=(-2.8786643135418206,0.010418005986139178) loss
      (-4.6289688594384684,2.2461222647811838) % record ekfac+overlay/seed_43/1120 raw=(-4.2555789720739199,0.017524721566587687) loss
      (-3.9903249475649987,2.0579621131672616) % record ekfac+overlay/seed_43/1140 raw=(-0.97786868243438407,0.01132778637111187) loss
      (-4.9945939208178594,2.2959435562626314) % record ekfac+overlay/seed_43/1160 raw=(-9.8761919801060873,0.019667127169668674) loss
      (-5.0526574778753508,1.825444489538965) % record ekfac+overlay/seed_43/1180 raw=(-11.28895211358838,0.0065902830101549625) loss
      (-5.023147200582291,1.8513463106306365) % record ekfac+overlay/seed_43/1200 raw=(-10.547343328255607,0.0070014381781220436) loss
      (-4.855975242465548,2.1472857520275648) % record ekfac+overlay/seed_43/1220 raw=(-7.177433736195832,0.013937370153144002) loss
      (-2.9731899011911715,1.4692949348497855) % record ekfac+overlay/seed_43/1240 raw=(-0.093913430726163316,0.0028464219067245722) loss
      (-4.6299129443513678,2.1757800190444034) % record ekfac+overlay/seed_43/1260 raw=(-4.2648401821047148,0.014889254001900554) loss
      (-4.5160267244911276,1.9299754945152225) % record ekfac+overlay/seed_43/1280 raw=(-3.281054832143012,0.0084109001327306032) loss
      (-4.082622775974321,1.7702584034596511) % record ekfac+overlay/seed_43/1300 raw=(-1.2094470761466085,0.0057919411920011044) loss
      (-4.4021539155654308,1.6916787902583099) % record ekfac+overlay/seed_43/1320 raw=(-2.5242752618650659,0.0048167575150728226) loss
      (-4.7594571150020117,2.0121995384418199) % record ekfac+overlay/seed_43/1340 raw=(-5.7471106443197204,0.010184887330979109) loss
      (-5.0367296155937531,1.6470696204700597) % record ekfac+overlay/seed_43/1360 raw=(-10.882423548529118,0.0043367976322770119) loss
      (-3.8149082920431496,1.5217712879987262) % record ekfac+overlay/seed_43/1380 raw=(-0.65289264865060881,0.0032248441129922867) loss
      (-4.9443521476606183,1.8244491345116889) % record ekfac+overlay/seed_43/1400 raw=(-8.797255612450579,0.0065749671775847673) loss
      (-2.7472462453919659,1.7349632493080824) % record ekfac+overlay/seed_43/1420 raw=(-0.055778693766655792,0.0053320436272770166) loss
      (-4.4251228726203475,1.770237885891446) % record ekfac+overlay/seed_43/1440 raw=(-2.6613779510429456,0.0057916628429666162) loss
      (-4.2840345389498529,1.7980506171962054) % record ekfac+overlay/seed_43/1460 raw=(-1.9231446763060878,0.0061813156353309751) loss
      (-5.2213168765400138,2.1420459158956153) % record ekfac+overlay/seed_43/1480 raw=(-16.646167776687498,0.013769024517387152) loss
      (-4.0252594601268914,1.7301289154950261) % record ekfac+overlay/seed_43/1500 raw=(-1.0597867431655144,0.005271912319585681) loss
      (-4.439371390730237,1.7110889527170003) % record ekfac+overlay/seed_43/1520 raw=(-2.7501450439057251,0.0050414894940331578) loss
      (-3.8917634313228113,1.8618379409157315) % record ekfac+overlay/seed_43/1540 raw=(-0.77930543752224679,0.0071750828064978123) loss
      (-3.0870791504005086,1.4038958111191109) % record ekfac+overlay/seed_43/1560 raw=(-0.12210223540957488,0.0024345205165445805) loss
      (-3.8207813815806579,1.6036053294561676) % record ekfac+overlay/seed_43/1580 raw=(-0.66178323607103096,0.0039142584428191185) loss
      (-2.7702748075390402,1.6205037787762624) % record ekfac+overlay/seed_43/1600 raw=(-0.058821637453617348,0.004073532298207283) loss
      (-4.2177923990449315,1.7384462997575041) % record ekfac+overlay/seed_43/1620 raw=(-1.6510723180343878,0.0053757838904857635) loss
      (-3.7034318688699139,1.8845084839456805) % record ekfac+overlay/seed_43/1640 raw=(-0.50506338984053756,0.0075649351347237825) loss
      (-2.5307205522918279,1.4506455591694341) % record ekfac+overlay/seed_43/1660 raw=(-0.033840681027889757,0.0027225754456594586) loss
      (-3.0098002227627472,1.4833828168105125) % record ekfac+overlay/seed_43/1680 raw=(-0.10218223815703797,0.002943566651083529) loss
      (-4.4836704812630472,1.8260118240331527) % record ekfac+overlay/seed_43/1700 raw=(-3.0454832918580337,0.0065990284783765674) loss
      (-4.3947497564386691,1.9277188070308862) % record ekfac+overlay/seed_43/1720 raw=(-2.4816027185241865,0.0083667903672903776) loss
      (-5.4604897001663675,1.7571244798929821) % record ekfac+overlay/seed_43/1740 raw=(-28.872753028159337,0.0056164246052503586) loss
      (-3.1389986366952023,1.7626572061215993) % record ekfac+overlay/seed_43/1760 raw=(-0.137620514566764,0.0056897152680903673) loss
      (-3.7121634230068903,1.8778391467208326) % record ekfac+overlay/seed_43/1780 raw=(-0.51532255922241177,0.007448126096278429) loss
      (-4.5055234621522056,1.3707987465906055) % record ekfac+overlay/seed_43/1800 raw=(-3.202653114214705,0.0022485442459583282) loss
      (-4.340299879876663,1.6266986249966233) % record ekfac+overlay/seed_43/1820 raw=(-2.1891727926882267,0.0041334908455610275) loss
      (-1.9169973109708438,1.2745577343988421) % record ekfac+overlay/seed_43/1840 raw=(-0.0081603283499860069,0.0017817318439483643) loss
      (-5.1971758687030096,2.0214935752471135) % record ekfac+overlay/seed_43/1860 raw=(-15.746103820778515,0.010407359106466174) loss
      (-4.3801614487343707,1.7754897147250788) % record ekfac+overlay/seed_43/1900 raw=(-2.3996248496125698,0.0058633419685065746) loss
      (-2.1533139178580054,1.2937262176406532) % record ekfac+overlay/seed_43/1920 raw=(-0.014133572501400855,0.0018666461110115051) loss
      (-3.4109273354435117,1.5968179587474645) % record ekfac+overlay/seed_43/1940 raw=(-0.25748901324754314,0.0038520093075931072) loss
      (-4.9321002384100927,1.8255761504692813) % record ekfac+overlay/seed_43/1960 raw=(-8.5525409144570865,0.0065923115471377969) loss
      (-4.6215438745317563,1.7192698134651705) % record ekfac+overlay/seed_43/1980 raw=(-4.1834395065879662,0.0051392583409324288) loss
      (-3.3751285016750163,1.6102494575131072) % record ekfac+overlay/seed_43/2000 raw=(-0.23710754658553104,0.0039761434309184551) loss
      (-3.9535416450363026,0.98443499245035015) % record ekfac+overlay/seed_43/2020 raw=(-0.8984487513934627,0.00086479488527402282) loss
      (-4.7484027214319511,1.5924862722386397) % record ekfac+overlay/seed_43/2040 raw=(-5.6026690566201864,0.003812787588685751) loss
      (-4.6801020401814277,1.5177183595713739) % record ekfac+overlay/seed_43/2060 raw=(-4.7873256264292614,0.0031939602922648191) loss
      (-1.7320670776273273,0.98003343692583522) % record ekfac+overlay/seed_43/2080 raw=(-0.0052959395741544527,0.00085506611503660679) loss
      (-3.9870261977994654,1.3908942753237361) % record ekfac+overlay/seed_43/2100 raw=(-0.97046851275650781,0.0023597687250003219) loss
      (-5.133084667207986,1.6761189287891243) % record ekfac+overlay/seed_43/2120 raw=(-13.585682802953549,0.0046437187120318413) loss
      (-4.2114747203201324,1.7996807114728279) % record ekfac+overlay/seed_43/2140 raw=(-1.6272265884600245,0.006204936420544982) loss
      (-4.1293868693424036,1.8117050287463283) % record ekfac+overlay/seed_43/2160 raw=(-1.3469597800398643,0.0063819403294473886) loss
      (-4.2520390670336159,1.6272118975258021) % record ekfac+overlay/seed_43/2180 raw=(-1.7865482858724655,0.004138497170060873) loss
      (-5.0042845058378216,1.5894405711759843) % record ekfac+overlay/seed_43/2200 raw=(-10.099042631432653,0.0037854432594031096) loss
      (-4.2266145844418048,1.9282963640832109) % record ekfac+overlay/seed_43/2220 raw=(-1.6849569542766361,0.0083780576242133975) loss
      (-4.4822114960391737,1.6141643453082948) % record ekfac+overlay/seed_43/2240 raw=(-3.0352690114753216,0.0040130533743649721) loss
      (-5.0904681793798563,1.8139542410585228) % record ekfac+overlay/seed_43/2260 raw=(-12.315857437974728,0.0064155973959714174) loss
      (-2.4949564993724351,1.5509780463141876) % record ekfac+overlay/seed_43/2280 raw=(-0.031157662625147187,0.0034561334177851677) loss
      (-2.0994537085986593,1.0169221684208796) % record ekfac+overlay/seed_43/2300 raw=(-0.012473428271903425,0.00093973381444811821) loss
      (-5.52332937511897,2.0101777064679269) % record ekfac+overlay/seed_43/2320 raw=(-33.367838401869037,0.010137117933481932) loss
      (-5.3439431596123441,2.0576977855927354) % record ekfac+overlay/seed_43/2340 raw=(-22.077057686465771,0.011320833116769791) loss
      (-3.9938768547201846,1.5182439010448607) % record ekfac+overlay/seed_43/2360 raw=(-0.98589986327726864,0.0031979487393982708) loss
      (-4.5971031922092758,1.926136182954957) % record ekfac+overlay/seed_43/2380 raw=(-3.9545057383488165,0.0083359924610704184) loss
      (-4.7946702625804845,1.9437087882645034) % record ekfac+overlay/seed_43/2400 raw=(-6.2325144549795368,0.0086843329481780529) loss
      (-4.2221110642475779,1.5378177925194074) % record ekfac+overlay/seed_43/2420 raw=(-1.6675736403421988,0.003349989652633667) loss
      (-4.2460295631880642,1.3927303168624809) % record ekfac+overlay/seed_43/2440 raw=(-1.7619959912977667,0.0023701897589489818) loss
      (-3.7511271414968559,1.4299560151683237) % record ekfac+overlay/seed_43/2460 raw=(-0.56370268722490247,0.0025912622222676873) loss
      (-4.7622630258689727,1.8958552302416449) % record ekfac+overlay/seed_43/2480 raw=(-5.784362712189802,0.0077678347588516772) loss
      (-3.3825622999116445,1.2959073507417505) % record ekfac+overlay/seed_43/2500 raw=(-0.24120276586285139,0.0018765479326248169) loss
      (-2.8072189841574491,1.4554662297338967) % record ekfac+overlay/seed_43/2520 raw=(-0.064053297499641976,0.0027540805749595165) loss
      (-2.8727092727948058,1.4923527525546625) % record ekfac+overlay/seed_43/2540 raw=(-0.074494923481549624,0.0030070822685956955) loss
      (-4.5717787302927819,1.595356196606581) % record ekfac+overlay/seed_43/2560 raw=(-3.7305003813975279,0.0038387298700399697) loss
      (-1.3223767434844635,0.838143893091713) % record ekfac+overlay/seed_43/2580 raw=(-0.0020007614702294632,0.00058888050261884928) loss
      (-5.1137526219529512,1.5652783069386407) % record ekfac+overlay/seed_43/2600 raw=(-12.994192006184482,0.0035751773975789547) loss
      (-3.362691221588427,1.1751250081320992) % record ekfac+overlay/seed_43/2620 raw=(-0.23041077007383884,0.0013966663973405957) loss
      (-5.0272623526866935,1.7084150793748423) % record ekfac+overlay/seed_43/2640 raw=(-10.647760499310266,0.0050099315121769905) loss
      (-4.533787321111701,1.7466709514040695) % record ekfac+overlay/seed_43/2660 raw=(-3.4180201233718202,0.0054804722312837839) loss
      (-3.2407991374799163,1.4556098880577362) % record ekfac+overlay/seed_43/2680 raw=(-0.17400014686751886,0.0027550248196348548) loss
      (-3.6617870738721372,1.2983157215761609) % record ekfac+overlay/seed_43/2700 raw=(-0.45887293217355429,0.0018875392852351069) loss
      (-2.3699345846413995,0.92247538437957188) % record ekfac+overlay/seed_43/2720 raw=(-0.023338757437831092,0.00073651818092912436) loss
      (-3.7260762798102132,1.630094804028702) % record ekfac+overlay/seed_43/2740 raw=(-0.53210172737076844,0.0041667264886200428) loss
      (-3.5598480516874664,1.597431045488239) % record ekfac+overlay/seed_43/2760 raw=(-0.3628510454479712,0.0038575922371819615) loss
      (-3.6333812867007489,1.7519181663650727) % record ekfac+overlay/seed_43/2780 raw=(-0.42981370174369049,0.0055483053438365459) loss
      (-4.308116625610416,1.0256679133304498) % record ekfac+overlay/seed_43/2800 raw=(-2.0328028541718322,0.0009608840337023139) loss
      (-4.3400509421486051,1.7621474633508665) % record ekfac+overlay/seed_43/2820 raw=(-2.1879182604464109,0.0056829237146303058) loss
      (-4.2280992824476487,1.5797833306469191) % record ekfac+overlay/seed_43/2840 raw=(-1.690727421238178,0.0036999976728111506) loss
      (-4.9855705177119773,1.8993153289310098) % record ekfac+overlay/seed_43/2860 raw=(-9.6731078070746097,0.0078307695221155882) loss
      (-2.8499210826079802,0.95093512256951096) % record ekfac+overlay/seed_43/2880 raw=(-0.070681715240395238,0.00079317204654216766) loss
      (-4.6651132905723633,2.0646709287429053) % record ekfac+overlay/seed_43/2900 raw=(-4.624916543930949,0.01150568900629878) loss
      (-0.67525414650989746,0.6500968337187879) % record ekfac+overlay/seed_43/2920 raw=(-0.00037342822525441438,0.00034678319934755564) loss
      (-4.7315649783832274,1.5093851321411467) % record ekfac+overlay/seed_43/2940 raw=(-5.3896047916443814,0.0031313584186136723) loss
      (-4.9121479270358321,1.4481698749767693) % record ekfac+overlay/seed_43/2960 raw=(-8.1685055860084805,0.0027065312024205923) loss
      (-2.7480120418874248,1.6859938814562909) % record ekfac+overlay/seed_43/2980 raw=(-0.055877312237265553,0.0047528166323900223) loss
    };
    \addplot+[only marks, screenstage, mark=square*, mark size=1.42pt, mark options={fill=screenstage}, forget plot] coordinates {
      (-4.1458601190088773,-2.8563931759756005) % record ekfac+overlay/seed_43/0 raw=(-1.3990366050413101,-0.071744441986083984) accepted
      (-4.4105215462662395,-3.3546920738377737) % record ekfac+overlay/seed_43/20 raw=(-2.5733844372557542,-0.22620391845703125) accepted
      (-4.5585474909944681,-3.1836343487039107) % record ekfac+overlay/seed_43/40 raw=(-3.6185575933368455,-0.15252804756164551) accepted
      (-4.5464594838528756,-1.4826418888916293) % record ekfac+overlay/seed_43/620 raw=(-3.519225885416688,-0.0029383786022663116) accepted
      (-4.732989567988847,-2.2482283925432536) % record ekfac+overlay/seed_43/640 raw=(-5.4073133386187919,-0.017610400915145874) accepted
      (-4.8648070353044623,-1.5200584850003842) % record ekfac+overlay/seed_43/740 raw=(-7.3248899860381744,-0.00321175716817379) accepted
      (-4.9153189923817582,-2.6185802114986152) % record ekfac+overlay/seed_43/1880 raw=(-8.2283681486841136,-0.041450878605246544) accepted
    };

    \addplot+[only marks, screenstage, mark=triangle*, mark size=1.42pt, mark options={fill=white}, forget plot] coordinates {
      (-4.3973948058792223,2.822033396560351) % record ekfac+overlay/seed_44/0 raw=(-2.4967635295779971,0.066279411315917969) loss
      (-5.1036371120100323,3.3595812119607578) % record ekfac+overlay/seed_44/60 raw=(-12.695028817233151,0.22876596450805664) loss
      (-4.8449700998611585,3.63455471849224) % record ekfac+overlay/seed_44/80 raw=(-6.9978381520927542,0.43097686767578125) loss
      (-4.7689691089384603,3.5795500929392694) % record ekfac+overlay/seed_44/100 raw=(-5.8743756631079194,0.37969574332237244) loss
      (-5.1860496681955217,3.6038020690400323) % record ekfac+overlay/seed_44/120 raw=(-15.347824996853014,0.40150773525238037) loss
      (-5.1623926366266124,3.4912335403535355) % record ekfac+overlay/seed_44/140 raw=(-14.534150351876406,0.30980853736400604) loss
      (-4.7642466990323049,3.4181786248571577) % record ekfac+overlay/seed_44/160 raw=(-5.810844118605452,0.26182600855827332) loss
      (-5.1407038547449382,3.5849521633277495) % record ekfac+overlay/seed_44/180 raw=(-13.826132471398502,0.38444942235946655) loss
      (-4.9848289146856324,3.2436245497471772) % record ekfac+overlay/seed_44/200 raw=(-9.6566038931062863,0.17513649165630341) loss
      (-5.1430222140608919,3.3702455171655754) % record ekfac+overlay/seed_44/220 raw=(-13.900137287827455,0.23445544391870499) loss
      (-4.9091223982803376,3.308288613807028) % record ekfac+overlay/seed_44/240 raw=(-8.1117964521041941,0.2032708078622818) loss
      (-4.8156609960818786,3.1674947309066157) % record ekfac+overlay/seed_44/260 raw=(-6.5411537403566911,0.1469600573182106) loss
      (-5.2351429604299211,3.3583466457485995) % record ekfac+overlay/seed_44/280 raw=(-17.184639788430168,0.22811629250645638) loss
      (-5.1908768781722232,3.0971605369145059) % record ekfac+overlay/seed_44/300 raw=(-15.5193697297008,0.12497212737798691) loss
      (-4.864282662733376,2.8955062969375858) % record ekfac+overlay/seed_44/320 raw=(-7.3160510390216231,0.078515158966183662) loss
      (-5.2597925962172329,3.1025355560451717) % record ekfac+overlay/seed_44/340 raw=(-18.188220409019728,0.12652969360351562) loss
      (-5.1695338452234214,3.0126536449327124) % record ekfac+overlay/seed_44/360 raw=(-14.775116225895545,0.102856470271945) loss
      (-4.9336792123223958,2.9128633020356807) % record ekfac+overlay/seed_44/380 raw=(-8.5836925324082944,0.08172072097659111) loss
      (-5.4773010083843641,2.8983210959572676) % record ekfac+overlay/seed_44/400 raw=(-30.012319513291807,0.079026343300938606) loss
      (-5.323382152100999,2.6779908354740893) % record ekfac+overlay/seed_44/420 raw=(-21.056204485000116,0.047542093321681023) loss
      (-5.4483052258137992,2.9355088374935403) % record ekfac+overlay/seed_44/440 raw=(-28.07396013322753,0.086100311949849129) loss
      (-4.9256338037211345,2.8389773370449745) % record ekfac+overlay/seed_44/460 raw=(-8.4261395921901965,0.06892037857323885) loss
      (-5.1490116211052417,2.6467231238685573) % record ekfac+overlay/seed_44/480 raw=(-14.093165094986846,0.044232591986656189) loss
      (-4.6714896761061491,2.3277680715212248) % record ekfac+overlay/seed_44/500 raw=(-4.6933227714701875,0.021170028485357761) loss
      (-4.6927778438945955,2.4984366875327702) % record ekfac+overlay/seed_44/520 raw=(-4.9291159362595991,0.031409149989485741) loss
      (-4.8801090298200842,2.6106951289859697) % record ekfac+overlay/seed_44/540 raw=(-7.5875804016914685,0.04070328501984477) loss
      (-4.8116349623099177,2.8043443103111194) % record ekfac+overlay/seed_44/560 raw=(-6.4807946568805708,0.063630057498812675) loss
      (-4.973084704846749,2.6343079101019589) % record ekfac+overlay/seed_44/580 raw=(-9.3989661218448592,0.042983195744454861) loss
      (-5.2611514580452043,3.0293874935395841) % record ekfac+overlay/seed_44/600 raw=(-18.245218878208362,0.10690091550350189) loss
      (-4.9019478479548741,2.268964766939308) % record ekfac+overlay/seed_44/620 raw=(-7.9788886621108563,0.018476537428796291) loss
      (-5.2216827346290939,2.5976450121313088) % record ekfac+overlay/seed_44/640 raw=(-16.660196823642536,0.039495425298810005) loss
      (-4.4367091557761622,2.2354579604685991) % record ekfac+overlay/seed_44/660 raw=(-2.7333375476497483,0.017097208648920059) loss
      (-5.1938538304424471,2.5767102564678344) % record ekfac+overlay/seed_44/680 raw=(-15.626116259337145,0.037632037419825792) loss
      (-4.6406985181109821,2.2347055580852313) % record ekfac+overlay/seed_44/700 raw=(-4.3720848808867103,0.017067440785467625) loss
      (-5.0614740815771286,2.3987201187289982) % record ekfac+overlay/seed_44/720 raw=(-11.520473037153117,0.024944947101175785) loss
      (-4.7249140298243137,2.6386066934347894) % record ekfac+overlay/seed_44/740 raw=(-5.3076936412102995,0.043411764316260815) loss
      (-4.9207040207700459,1.6311471372832573) % record ekfac+overlay/seed_44/760 raw=(-8.3310320998160918,0.0041770776733756065) loss
      (-4.8090297028241702,2.4580827714076259) % record ekfac+overlay/seed_44/780 raw=(-6.4420332387085111,0.028613277710974216) loss
      (-4.5530311848527178,2.31334893874384) % record ekfac+overlay/seed_44/800 raw=(-3.5728849332675634,0.020475430879741907) loss
      (-4.8416586041201111,1.9123531042917647) % record ekfac+overlay/seed_44/820 raw=(-6.94468178479746,0.0080724656581878662) loss
      (-5.0576702621243337,2.5247066676932723) % record ekfac+overlay/seed_44/840 raw=(-11.420009342943452,0.033373927231878042) loss
      (-4.6184174623741576,2.2804718861444537) % record ekfac+overlay/seed_44/860 raw=(-4.1534310592122221,0.018975322367623448) loss
      (-5.2182980915583332,2.2644782693546652) % record ekfac+overlay/seed_44/880 raw=(-16.53086062939472,0.018285619560629129) loss
      (-4.3173927619760555,1.9722819945404557) % record ekfac+overlay/seed_44/900 raw=(-2.0766908513478062,0.0092817097902297974) loss
      (-3.9284614130049178,2.1221058341434369) % record ekfac+overlay/seed_44/920 raw=(-0.84802802306575886,0.013146643061190844) loss
      (-4.616995110969083,1.7754995154381172) % record ekfac+overlay/seed_44/940 raw=(-4.1398501428200518,0.0058634765446186066) loss
      (-5.2205399020457737,2.5252079289728786) % record ekfac+overlay/seed_44/960 raw=(-16.616413397155682,0.033412585034966469) loss
      (-5.3526992088093905,2.4349181017940236) % record ekfac+overlay/seed_44/980 raw=(-22.5266847267876,0.027121879160404205) loss
      (-4.4925738394910599,1.9535702695135531) % record ekfac+overlay/seed_44/1000 raw=(-3.1085643982514739,0.0088860797695815563) loss
      (-5.2538464567074383,2.4537939475487667) % record ekfac+overlay/seed_44/1020 raw=(-17.940892171997234,0.028331118635833263) loss
      (-4.2199695423148489,1.9957446783114743) % record ekfac+overlay/seed_44/1040 raw=(-1.6593705223459168,0.0098024960607290268) loss
      (-4.5838186967933403,2.1709032373339876) % record ekfac+overlay/seed_44/1060 raw=(-3.8353709417113611,0.014721878105774522) loss
      (-2.816802368869848,1.5856180927255072) % record ekfac+overlay/seed_44/1080 raw=(-0.065484674712905644,0.0037513952702283859) loss
      (-3.602974338681602,1.6988590394548284) % record ekfac+overlay/seed_44/1100 raw=(-0.40074303216731755,0.0048987226327881217) loss
      (-3.9994985035847499,1.8388853065340183) % record ekfac+overlay/seed_44/1120 raw=(-0.99874592828362552,0.0068005754146724939) loss
      (-4.2410778418666268,1.9711474114988941) % record ekfac+overlay/seed_44/1140 raw=(-1.7420190985192883,0.009257232304662466) loss
      (-4.7640307238506034,1.6532854893924589) % record ekfac+overlay/seed_44/1160 raw=(-5.8079550473543691,0.0044007562100887299) loss
      (-4.4325497571325805,2.0812529647264739) % record ekfac+overlay/seed_44/1180 raw=(-2.7072833711518745,0.011957380454987288) loss
      (-5.3787115245461639,1.8274845116619494) % record ekfac+overlay/seed_44/1200 raw=(-23.917165499363747,0.0066217833664268255) loss
      (-4.2175663070495668,1.5144430257906305) % record ekfac+overlay/seed_44/1220 raw=(-1.6502129479460041,0.0031692115589976311) loss
      (-5.1943548503987804,2.3545901952784858) % record ekfac+overlay/seed_44/1240 raw=(-15.644153706751489,0.022525083739310503) loss
      (-5.1385021094075833,1.8627649378254252) % record ekfac+overlay/seed_44/1260 raw=(-13.756214918256717,0.0071906279772520065) loss
      (-3.7385401369141644,1.5606542598138125) % record ekfac+overlay/seed_44/1280 raw=(-0.54759671601968007,0.0035362544003874063) loss
      (-3.5351197835939061,1.8061077725350503) % record ekfac+overlay/seed_44/1300 raw=(-0.34276233902573905,0.0062989360885694623) loss
      (-4.1701523888289564,1.77172846600092) % record ekfac+overlay/seed_44/1320 raw=(-1.4795274809824779,0.0058119188761338592) loss
      (-4.8040901550700532,2.0925869715744869) % record ekfac+overlay/seed_44/1340 raw=(-6.3691772683384968,0.012276190100237727) loss
      (-4.8068716059029839,2.0643524668193325) % record ekfac+overlay/seed_44/1360 raw=(-6.4101003847305886,0.011497181840240955) loss
      (-3.9276503270934264,1.9446390252731875) % record ekfac+overlay/seed_44/1400 raw=(-0.84644554215581824,0.0087031687144190073) loss
      (-4.270043503730176,1.6377226012899933) % record ekfac+overlay/seed_44/1420 raw=(-1.8621736732116503,0.0042423277627676725) loss
      (-4.9014798662408525,2.0150085492748402) % record ekfac+overlay/seed_44/1440 raw=(-7.9702953922488859,0.010251625441014767) loss
      (-4.1305380433622876,1.7491860761106195) % record ekfac+overlay/seed_44/1460 raw=(-1.3505351357163664,0.0055128841195255518) loss
      (-4.5269979089489665,2.1260804031652789) % record ekfac+overlay/seed_44/1480 raw=(-3.3649994913576848,0.013268429902382195) loss
      (-5.1527675066465672,2.0817696069059504) % record ekfac+overlay/seed_44/1500 raw=(-14.21557567475719,0.011971732601523399) loss
      (-4.749739493709451,2.2000585709360991) % record ekfac+overlay/seed_44/1520 raw=(-5.619941126965891,0.015751069528050721) loss
      (-3.5491580399137468,1.7850160138214652) % record ekfac+overlay/seed_44/1540 raw=(-0.35402618428119448,0.0059955937322229147) loss
      (-4.6797339670300389,2.0326255920962293) % record ekfac+overlay/seed_44/1560 raw=(-4.7832699075456322,0.010680169565603137) loss
      (-4.2005822450439121,1.9910434304896825) % record ekfac+overlay/seed_44/1580 raw=(-1.5869194342244155,0.0096958794165402651) loss
      (-4.8677992529372798,2.0355961493465964) % record ekfac+overlay/seed_44/1600 raw=(-7.3755322216761972,0.01075415825471282) loss
      (-2.7542631452345305,1.7135590666832112) % record ekfac+overlay/seed_44/1620 raw=(-0.05668885930006054,0.0050708157941699028) loss
      (-4.4600594960798015,1.9127645184759365) % record ekfac+overlay/seed_44/1640 raw=(-2.8843266274708412,0.0080802112352102995) loss
      (-3.5395724525724477,1.5482481842110229) % record ekfac+overlay/seed_44/1660 raw=(-0.34629566835860182,0.0034338505938649178) loss
      (-4.2392725072108206,2.0030197911115231) % record ekfac+overlay/seed_44/1680 raw=(-1.7347922509421125,0.009969775564968586) loss
      (-4.5414320013162115,1.8912568612205336) % record ekfac+overlay/seed_44/1700 raw=(-3.4787203453592017,0.0076849685283377767) loss
      (-4.9404567350998461,1.6833263705594803) % record ekfac+overlay/seed_44/1720 raw=(-8.7187003929958742,0.0047231011558324099) loss
      (-4.5081462246874295,1.7723472642871336) % record ekfac+overlay/seed_44/1740 raw=(-3.2220534909453247,0.0058203483931720257) loss
      (-4.2458317539564669,1.6191051382713393) % record ekfac+overlay/seed_44/1760 raw=(-1.7611935876267353,0.0040601131040602922) loss
      (-4.4856340573816507,1.9099601635319794) % record ekfac+overlay/seed_44/1780 raw=(-3.0592844670684496,0.0080275596119463444) loss
      (-4.6702447588306262,1.9810521076434193) % record ekfac+overlay/seed_44/1800 raw=(-4.67988820833944,0.0094730892451480031) loss
      (-4.1385483406183905,1.5289356449277582) % record ekfac+overlay/seed_44/1820 raw=(-1.375677937376468,0.0032801474444568157) loss
      (-4.1024564274060102,1.6807008879764618) % record ekfac+overlay/seed_44/1840 raw=(-1.2659662372126328,0.0046940315514802933) loss
      (-3.8749950853949851,1.7431645319787721) % record ekfac+overlay/seed_44/1860 raw=(-0.74978572335544591,0.005435597850009799) loss
      (-4.5384987329891464,2.0700521604665423) % record ekfac+overlay/seed_44/1880 raw=(-3.4553032149693905,0.011650386732071638) loss
      (-4.1020639366319251,1.6313119590497747) % record ekfac+overlay/seed_44/1900 raw=(-1.2648225550752032,0.004178701201453805) loss
      (-4.367370881706333,1.7899296504789231) % record ekfac+overlay/seed_44/1920 raw=(-2.3299802657804713,0.0060649513034150004) loss
      (-4.5837062270166982,1.3210204955096239) % record ekfac+overlay/seed_44/1940 raw=(-3.8343777936836361,0.0019942112849093974) loss
      (-4.596143639432329,1.8148035690385875) % record ekfac+overlay/seed_44/1960 raw=(-3.9457778725573007,0.0064283520914614201) loss
      (-4.9576665483050331,2.0519810771041369) % record ekfac+overlay/seed_44/1980 raw=(-9.0711377227610583,0.011171483434736729) loss
      (-4.7717557426966382,1.1987291845987225) % record ekfac+overlay/seed_44/2000 raw=(-5.9121901971687176,0.0014802623190917075) loss
      (-2.5253074715019985,0.8793170233129638) % record ekfac+overlay/seed_44/2020 raw=(-0.033420267172193263,0.00065738556440919638) loss
      (-3.7325326865798316,1.6394102637151517) % record ekfac+overlay/seed_44/2040 raw=(-0.54007276859891951,0.0042592348181642592) loss
      (-3.0543852013364714,1.4844754815211214) % record ekfac+overlay/seed_44/2060 raw=(-0.11324052013244623,0.0029512337641790509) loss
      (-4.9234276454722643,1.8871238085449957) % record ekfac+overlay/seed_44/2080 raw=(-8.3834439508428389,0.0076112326933071017) loss
      (-4.9447393565401399,2.0570784790185064) % record ekfac+overlay/seed_44/2100 raw=(-8.8051026686546567,0.01130455854581669) loss
      (-3.3047995468187588,1.6284801333370154) % record ekfac+overlay/seed_44/2120 raw=(-0.20164349804408868,0.0041508926078677177) loss
      (-3.2977496848787613,1.4109177120256522) % record ekfac+overlay/seed_44/2140 raw=(-0.19839505179538719,0.0024758330546319485) loss
      (-3.6836987717105312,1.645785779005474) % record ekfac+overlay/seed_44/2160 raw=(-0.48262386680366731,0.0043237011414021254) loss
      (-2.2820144976608492,1.3077983433628069) % record ekfac+overlay/seed_44/2180 raw=(-0.019043198279661055,0.0019314135424792767) loss
      (-4.7121295530541882,1.6729164985199183) % record ekfac+overlay/seed_44/2200 raw=(-5.153723637842651,0.0046088678063824773) loss
      (-2.0711612342922274,1.2435180005462521) % record ekfac+overlay/seed_44/2220 raw=(-0.011680432475898624,0.0016519350465387106) loss
      (-2.7336700820647652,0.90841076262541187) % record ekfac+overlay/seed_44/2240 raw=(-0.054058930812434181,0.00070986151695251465) loss
      (-5.0110246898085871,1.6241678596846139) % record ekfac+overlay/seed_44/2260 raw=(-10.257002366159668,0.0041088927537202835) loss
      (-4.8578255745996994,1.8580148681843003) % record ekfac+overlay/seed_44/2280 raw=(-7.2080791942338838,0.0071113216690719128) loss
      (-3.8263395332415611,1.1730654512302803) % record ekfac+overlay/seed_44/2300 raw=(-0.67030853278073721,0.0013895855518057942) loss
      (-2.2122832906955785,1.276636265087058) % record ekfac+overlay/seed_44/2320 raw=(-0.016203591706665993,0.0017907593864947557) loss
      (-4.8384341211755713,1.7217681915521386) % record ekfac+overlay/seed_44/2340 raw=(-6.893310179982084,0.005169485229998827) loss
      (-3.5636750746880304,1.4590645908376669) % record ekfac+overlay/seed_44/2360 raw=(-0.36606352024681854,0.0027778263902291656) loss
      (-4.3685755774166708,1.0000920506164226) % record ekfac+overlay/seed_44/2380 raw=(-2.3364526817597735,0.00090021197684109211) loss
      (-2.1809234852824528,1.3424771509333846) % record ekfac+overlay/seed_44/2400 raw=(-0.01506783114568689,0.0021002759458497167) loss
      (-4.3423903533479713,1.6591602442317726) % record ekfac+overlay/seed_44/2420 raw=(-2.1997362452221769,0.0044620521366596222) loss
      (-3.8887459941595655,1.5854013064302734) % record ekfac+overlay/seed_44/2440 raw=(-0.77390897071845022,0.0037494732532650232) loss
      (-3.9960817342809789,1.5043958717480468) % record ekfac+overlay/seed_44/2460 raw=(-0.99091843714889372,0.0030944483587518334) loss
      (-3.7282661835942288,1.3283102586147892) % record ekfac+overlay/seed_44/2480 raw=(-0.53479209986703191,0.0020296599250286818) loss
      (-5.3318604047134688,1.5097037599420089) % record ekfac+overlay/seed_44/2500 raw=(-21.471302078678754,0.0031337300315499306) loss
      (-5.0902268289706507,1.4152640306757696) % record ekfac+overlay/seed_44/2520 raw=(-12.309014994191863,0.0025017408188432455) loss
      (-3.5732391965827452,1.3361019814892834) % record ekfac+overlay/seed_44/2540 raw=(-0.3742166940957633,0.0020682131871581078) loss
      (-4.5489776378466384,1.6985474581406741) % record ekfac+overlay/seed_44/2560 raw=(-3.5396911396022741,0.0048951376229524612) loss
      (-4.1971968940242901,1.503234200438518) % record ekfac+overlay/seed_44/2580 raw=(-1.5745966153762603,0.0030859151156619191) loss
      (-4.8793956522125645,1.4746665168719608) % record ekfac+overlay/seed_44/2600 raw=(-7.5751270127665062,0.0028830911032855511) loss
      (-3.6952108481684265,1.3194119660916415) % record ekfac+overlay/seed_44/2620 raw=(-0.495590788215859,0.001986469142138958) loss
      (0.21498359972168549,0.37302143886648431) % record ekfac+overlay/seed_44/2640 raw=(6.4052782071803357e-05,0.00013605947606265545) loss
      (-3.8739913044412964,1.1675497767406147) % record ekfac+overlay/seed_44/2660 raw=(-0.74805452061398015,0.0013707869802601635) loss
      (-3.5404630384316511,1.1527903758543958) % record ekfac+overlay/seed_44/2680 raw=(-0.34700673336356891,0.0013216424267739058) loss
      (-3.9164960907900821,1.4629874961460767) % record ekfac+overlay/seed_44/2700 raw=(-0.82498005866175295,0.002803939045406878) loss
      (-3.5952838984177378,1.5476065886422952) % record ekfac+overlay/seed_44/2720 raw=(-0.39370742334926812,0.0034286337904632092) loss
      (-2.9260531145559336,1.2494943033242187) % record ekfac+overlay/seed_44/2740 raw=(-0.084243790457426582,0.001676209969446063) loss
      (-4.5326366979579529,1.3948364619830738) % record ekfac+overlay/seed_44/2760 raw=(-3.4089761154465141,0.0023821982322260737) loss
      (-4.5861156359566646,1.3482185040958456) % record ekfac+overlay/seed_44/2780 raw=(-3.8557100942713203,0.0021295566111803055) loss
      (-5.0560975412248954,1.4027881453599722) % record ekfac+overlay/seed_44/2800 raw=(-11.378728221605376,0.0024280644720420241) loss
      (-4.7920858586747839,1.9424444039427633) % record ekfac+overlay/seed_44/2820 raw=(-6.1955354876588054,0.0086587958503514528) loss
      (-4.0876550336897965,1.2592651343524675) % record ekfac+overlay/seed_44/2840 raw=(-1.2235438553506723,0.0017166243633255363) loss
      (-5.1597594537658864,1.7088849169509515) % record ekfac+overlay/seed_44/2860 raw=(-14.446293948825719,0.0050154626369476318) loss
      (-4.6153289026802593,1.518502653007795) % record ekfac+overlay/seed_44/2880 raw=(-4.1239972963918827,0.0031999142374843359) loss
      (-3.8758023052524249,1.866042974329128) % record ekfac+overlay/seed_44/2900 raw=(-0.7511808263902644,0.0072458655340597034) loss
      (-4.4092787608672337,1.4864796644024125) % record ekfac+overlay/seed_44/2920 raw=(-2.5660306318636117,0.0029653471428900957) loss
      (-5.2144801440624056,1.7669331621459967) % record ekfac+overlay/seed_44/2940 raw=(-16.386171415621561,0.0057470009196549654) loss
      (-1.1503955718919596,0.82618022953749259) % record ekfac+overlay/seed_44/2960 raw=(-0.001313824723529082,0.00057016266509890556) loss
      (-4.5939633976024172,1.0411400676067475) % record ekfac+overlay/seed_44/2980 raw=(-3.9260184462588885,0.0009993603453040123) loss
    };
    \addplot+[only marks, screenstage, mark=triangle*, mark size=1.42pt, mark options={fill=screenstage}, forget plot] coordinates {
      (-3.3962637015793833,-1.8937886069940553) % record ekfac+overlay/seed_44/20 raw=(-0.24893689997088586,-0.0077304840087890625) accepted
      (-4.8401915698062128,-3.0163286839444829) % record ekfac+overlay/seed_44/40 raw=(-6.9212620887519449,-0.10373139381408691) accepted
      (-4.50806498431532,-0.91007018712417975) % record ekfac+overlay/seed_44/1380 raw=(-3.221450802038591,-0.00071296188980340958) accepted
    };



    \end{groupplot}
  \end{tikzpicture}
}

\newcommand{\FigureProposalModelLoss}{%
\begin{figure}[!htb]
  \centering
  \PlotProposalModelLoss
  \caption{A lower quadratic value need not give lower finite minibatch loss.
    Panels (a) K-FAC and (b) EKFAC show all 450 raw proposals per method
    (150 per training seed):
    $\Delta q=m_{\rm proposal}-m_{\rm base}-
    \lambda(\|\mathbf{d}_1\|^2-\|\mathbf{d}_0\|^2)/2$ versus
    $\Delta L=L(\boldsymbol{\theta}+\mathbf{d}_1)-L(\boldsymbol{\theta}+\mathbf{d}_0)$; negative means improvement over each method's own base candidate.
    Both axes use $T(z)=\operatorname{sign}(z)\log_{10}(1+|z|/10^{-4})$,
    with ticks in raw units. Circles, squares and triangles identify seeds 42, 43 and 44; filled/hollow marks show
    native acceptance/rejection of the raw candidate, not applied losses.
    Refreshes within each training trajectory are dependent}
  \label{fig:proposal-model-loss}
\end{figure}
}

\newcommand{\PlotResidualContrast}{%
\begin{tikzpicture}[font=\fontfamily{phv}\fontsize{9}{11}\selectfont, line width=0.4pt]
  \definecolor{seedA}{HTML}{2A78D6}
  \definecolor{seedB}{HTML}{EB6834}
  \definecolor{seedC}{HTML}{1BAF7A}
  \begin{axis}[
      axis line style={line width=0.4pt}, tick style={line width=0.4pt},
      every axis plot/.append style={line width=0.6pt},
      error bars/error bar style={line width=0.6pt},
      error bars/error mark options={line width=0.6pt},
    scale only axis, width=318pt, height=220pt,
    xmin=-4.81825660054, xmax=5.11454505109,
    ymin=-4.81825660054, ymax=5.11454505109,
    xtick={-3.00043407748,-1.04139268516,0,1.04139268516,3.00043407748}, xticklabels={$-10^{-1}$,$-10^{-3}$,$0$,$10^{-3}$,$10^{-1}$},
      ytick={-3.00043407748,-1.04139268516,0,1.04139268516,3.00043407748}, yticklabels={$-10^{-1}$,$-10^{-3}$,$0$,$10^{-3}$,$10^{-1}$},
    xlabel={Off alone $\Delta L_{\rm off}$},
    ylabel={Combined contrast $\Delta L_{\rm full}-\Delta L_{\rm rest}$},
    tick label style={font=\fontfamily{phv}\fontsize{9}{11}\selectfont}, label style={font=\fontfamily{phv}\fontsize{9}{11}\selectfont},
    grid=major, grid style={gray!20, line width=0.35pt},
    legend style={font=\fontfamily{phv}\fontsize{9}{11}\selectfont, at={(0.5,-0.22)}, anchor=north, draw=none, /tikz/column 2/.style={column sep=5pt}, /tikz/column 4/.style={column sep=5pt}},
    legend columns=3,
  ]
    \addplot[black!50, line width=0.4pt, no marks, forget plot] coordinates {(-4.45037505789,0) (4.74666350843,0)};
    \addplot[black!50, line width=0.4pt, no marks, forget plot] coordinates {(0,-4.45037505789) (0,4.74666350843)};
    \addplot[black!55, dashed, line width=0.4pt, no marks, forget plot] coordinates {(-4.45037505789,-4.45037505789) (4.74666350843,4.74666350843)};
    \addlegendimage{only marks, mark=*, seedA} \addlegendentry{seed 42}
    \addlegendimage{only marks, mark=square*, seedB} \addlegendentry{seed 43}
    \addlegendimage{only marks, mark=triangle*, seedC} \addlegendentry{seed 44}
    \addlegendimage{only marks, mark=*, black} \addlegendentry{primary draw}
    \addlegendimage{only marks, mark=*, mark options={fill=white, draw=black}, black} \addlegendentry{sensitivity draw}
    \addplot[black!50, line width=0.4pt, no marks, forget plot] coordinates {(1.84439192426,-2.75318549056) (2.20188524357,-2.71263835179)};
    \addplot[black!50, line width=0.4pt, no marks, forget plot] coordinates {(4.32545259129,-3.15202321478) (4.35350211907,-3.2497534762)};
    \addplot[black!50, line width=0.4pt, no marks, forget plot] coordinates {(4.04966571851,-3.26823832036) (4.16818649187,-3.66919016771)};
    \addplot[black!50, line width=0.4pt, no marks, forget plot] coordinates {(2.80878014456,-2.03205008151) (-2.60921583237,-2.91604252818)};
    \addplot[black!50, line width=0.4pt, no marks, forget plot] coordinates {(3.98600395606,3.69688919134) (3.93611130783,3.7102632665)};
    \addplot[black!50, line width=0.4pt, no marks, forget plot] coordinates {(4.58509414969,-4.25068655312) (4.74666350843,-4.45037505789)};
    \addplot[black!50, line width=0.4pt, no marks, forget plot] coordinates {(3.17359617425,2.91576480444) (3.15991764734,2.8958190671)};
    \addplot[black!50, line width=0.4pt, no marks, forget plot] coordinates {(4.2159379736,3.6183301984) (4.18452429444,3.63522534415)};
    \addplot[black!50, line width=0.4pt, no marks, forget plot] coordinates {(3.15192710708,1.66555386872) (3.32936017363,1.79981414118)};
    \addplot[only marks, mark=*, mark size=2.6pt, seedA, mark options={fill=seedA, draw=seedA!75!black, line width=0.6pt}, forget plot] coordinates {(1.84439192426,-2.75318549056)}; % seed 42 step 20 primary
    \addplot[only marks, mark=*, mark size=2.6pt, seedA, mark options={fill=white, draw=seedA!75!black, line width=0.6pt}, forget plot] coordinates {(2.20188524357,-2.71263835179)}; % seed 42 step 20 sensitivity
    \addplot[only marks, mark=*, mark size=2.6pt, seedA, mark options={fill=seedA, draw=seedA!75!black, line width=0.6pt}, forget plot] coordinates {(4.32545259129,-3.15202321478)}; % seed 42 step 60 primary
    \addplot[only marks, mark=*, mark size=2.6pt, seedA, mark options={fill=white, draw=seedA!75!black, line width=0.6pt}, forget plot] coordinates {(4.35350211907,-3.2497534762)}; % seed 42 step 60 sensitivity
    \addplot[only marks, mark=*, mark size=2.6pt, seedA, mark options={fill=seedA, draw=seedA!75!black, line width=0.6pt}, forget plot] coordinates {(4.04966571851,-3.26823832036)}; % seed 42 step 200 primary
    \addplot[only marks, mark=*, mark size=2.6pt, seedA, mark options={fill=white, draw=seedA!75!black, line width=0.6pt}, forget plot] coordinates {(4.16818649187,-3.66919016771)}; % seed 42 step 200 sensitivity
    \addplot[only marks, mark=square*, mark size=2.6pt, seedB, mark options={fill=seedB, draw=seedB!75!black, line width=0.6pt}, forget plot] coordinates {(2.80878014456,-2.03205008151)}; % seed 43 step 20 primary
    \addplot[only marks, mark=square*, mark size=2.6pt, seedB, mark options={fill=white, draw=seedB!75!black, line width=0.6pt}, forget plot] coordinates {(-2.60921583237,-2.91604252818)}; % seed 43 step 20 sensitivity
    \addplot[only marks, mark=square*, mark size=2.6pt, seedB, mark options={fill=seedB, draw=seedB!75!black, line width=0.6pt}, forget plot] coordinates {(3.98600395606,3.69688919134)}; % seed 43 step 60 primary
    \addplot[only marks, mark=square*, mark size=2.6pt, seedB, mark options={fill=white, draw=seedB!75!black, line width=0.6pt}, forget plot] coordinates {(3.93611130783,3.7102632665)}; % seed 43 step 60 sensitivity
    \addplot[only marks, mark=square*, mark size=2.6pt, seedB, mark options={fill=seedB, draw=seedB!75!black, line width=0.6pt}, forget plot] coordinates {(4.58509414969,-4.25068655312)}; % seed 43 step 200 primary
    \addplot[only marks, mark=square*, mark size=2.6pt, seedB, mark options={fill=white, draw=seedB!75!black, line width=0.6pt}, forget plot] coordinates {(4.74666350843,-4.45037505789)}; % seed 43 step 200 sensitivity
    \addplot[only marks, mark=triangle*, mark size=2.6pt, seedC, mark options={fill=seedC, draw=seedC!75!black, line width=0.6pt}, forget plot] coordinates {(3.17359617425,2.91576480444)}; % seed 44 step 20 primary
    \addplot[only marks, mark=triangle*, mark size=2.6pt, seedC, mark options={fill=white, draw=seedC!75!black, line width=0.6pt}, forget plot] coordinates {(3.15991764734,2.8958190671)}; % seed 44 step 20 sensitivity
    \addplot[only marks, mark=triangle*, mark size=2.6pt, seedC, mark options={fill=seedC, draw=seedC!75!black, line width=0.6pt}, forget plot] coordinates {(4.2159379736,3.6183301984)}; % seed 44 step 60 primary
    \addplot[only marks, mark=triangle*, mark size=2.6pt, seedC, mark options={fill=white, draw=seedC!75!black, line width=0.6pt}, forget plot] coordinates {(4.18452429444,3.63522534415)}; % seed 44 step 60 sensitivity
    \addplot[only marks, mark=triangle*, mark size=2.6pt, seedC, mark options={fill=seedC, draw=seedC!75!black, line width=0.6pt}, forget plot] coordinates {(3.15192710708,1.66555386872)}; % seed 44 step 200 primary
    \addplot[only marks, mark=triangle*, mark size=2.6pt, seedC, mark options={fill=white, draw=seedC!75!black, line width=0.6pt}, forget plot] coordinates {(3.32936017363,1.79981414118)}; % seed 44 step 200 sensitivity
  \end{axis}
  \end{tikzpicture}
}

\newcommand{\FigureResidualContrast}{%
\begin{figure}[!htb]
  \centering
  \scalebox{0.84}{\PlotResidualContrast}
  \caption{Standalone and combined corrections answer different loss questions.
    At unit scale, $x$ compares off alone with the base candidate and $y$
    compares full with rest, using the same correction map.
    The lower-right quadrant ($x>0$, $y<0$) means off alone harms the base
    while full beats rest; full need not beat the base.
    Each point is one state and draw; segments join paired geometry draws. Circles, squares and triangles
    identify training seeds 42, 43 and 44, respectively; filled and hollow
    marks identify the primary and sensitivity geometry draws. Checkpoints within a
    trajectory are dependent. The dashed line $y=x$ marks equal standalone
    and combined loss contrasts. A quadratic loss can also give unequal contrasts.
    Both axes use $T(z)=\operatorname{sign}(z)\log_{10}(1+|z|/10^{-4})$,
    with ticks in raw loss units. The comparison is retrospective}
  \label{fig:residual-contrast}
\end{figure}
}

\newcommand{\PlotEpsVsC}{%
\begin{tikzpicture}[font=\fontfamily{phv}\fontsize{9}{11}\selectfont, line width=0.4pt]
    \begin{axis}[
      axis line style={line width=0.4pt}, tick style={line width=0.4pt},
      every axis plot/.append style={line width=0.6pt},
      error bars/error bar style={line width=0.6pt},
      error bars/error mark options={line width=0.6pt},
      scale only axis, width=318pt,
      height=220pt,
      xtick={0.5,0.55,0.6,0.65,0.7,0.75,0.8,0.85,0.9,0.95,1,1.05,1.1},
      ytick={0.01,0.1,1,10,100},
      ymode=log,
      xmin=0.5, xmax=1.1, ymin=0.01, ymax=100,
      xlabel={Coupling $\mathcal{C}(v,w)$ (median over records)},
      ylabel={Cross-term ratio $\varepsilon(v,w)$},
      grid=major,
      grid style={gray!20, line width=0.35pt},
      tick label style={font=\fontfamily{phv}\fontsize{9}{11}\selectfont},
      label style={font=\fontfamily{phv}\fontsize{9}{11}\selectfont},
      legend style={font=\fontfamily{phv}\fontsize{9}{11}\selectfont, at={(0.5,-0.22)}, anchor=north, draw=none, /tikz/column 2/.style={column sep=5pt}, /tikz/column 4/.style={column sep=5pt}},
      legend columns=2, legend cell align=left,
      clip=false,
    ]
    \draw[gray, dashed, line width=0.4pt] (axis cs:0.5,1) -- (axis cs:1.1,1);
    \addplot[black!50, line width=0.4pt, no marks, forget plot] coordinates {
        (0.8020,5.1503e+00) (0.8020,1.8855e-01)

        (0.7940,1.2070e+01) (0.7940,7.9789e-02)

        (0.7557,3.2587e+01) (0.7557,2.9031e-02)

        (0.7579,3.0090e+01) (0.7579,3.2008e-02)

        (0.8248,1.3125e+00) (0.8248,6.4152e-01)

        (0.8741,2.3638e+00) (0.8741,4.1950e-01)

        (0.8130,6.4109e+00) (0.8130,1.5137e-01)

        (0.8058,5.8672e+00) (0.8058,1.6578e-01)

        (0.8849,2.7850e-01) (0.8849,3.2601e+00)

        (0.8632,2.7131e+00) (0.8632,3.6377e-01)

        (0.8459,2.4462e+00) (0.8459,3.9127e-01)

        (0.9051,1.1958e-01) (0.9051,7.7703e+00)

        (0.8637,9.2013e-01) (0.8637,1.0781e+00)

        (0.9196,4.5034e-02) (0.9196,2.1257e+01)

        (1.0007,4.9281e-02) (1.0007,1.9718e+01)
    };
    \addplot[only marks, red!80!black, mark=square*, mark size=1.8pt,
      error bars/.cd, y dir=both, y explicit, error mark=none,
      error bar style={line width=0.6pt}] coordinates {
        (0.8020,5.1503e+00) += (0,8.5955e-01) -= (0,9.3272e-01)
        (0.7940,1.2070e+01) += (0,1.9515e+00) -= (0,2.2444e+00)
        (0.7557,3.2587e+01) += (0,7.2506e+00) -= (0,7.8451e+00)
        (0.7579,3.0090e+01) += (0,8.3491e+00) -= (0,8.6076e+00)
        (0.8248,1.3125e+00) += (0,5.3654e-01) -= (0,3.5610e-01)
        (0.8248,6.4152e-01) += (0,2.4643e-01) -= (0,1.6643e-01)
        (0.8849,3.2601e+00) += (0,1.3771e+00) -= (0,8.5180e-01)
        (0.9051,7.7703e+00) += (0,3.1231e+00) -= (0,1.9035e+00)
        (0.9196,2.1257e+01) += (0,8.2364e+00) -= (0,5.0805e+00)
        (1.0007,1.9718e+01) += (0,7.5687e+00) -= (0,4.7373e+00)
    }; \addlegendentry{K-FAC: $v\in\{\mathrm{stem},\mathrm{head}\}$}
    \addplot[only marks, blue, mark=*, mark size=1.8pt,
      error bars/.cd, y dir=both, y explicit, error mark=none,
      error bar style={line width=0.6pt}] coordinates {
        (0.8020,1.8855e-01) += (0,3.7466e-02) -= (0,2.3705e-02)
        (0.8741,2.3638e+00) += (0,1.5027e-01) -= (0,1.5046e-01)
        (0.8130,6.4109e+00) += (0,6.7664e-01) -= (0,7.7837e-01)
        (0.8058,5.8672e+00) += (0,1.0407e+00) -= (0,1.1234e+00)
        (0.8849,2.7850e-01) += (0,9.8690e-02) -= (0,8.3815e-02)
        (0.7940,7.9789e-02) += (0,1.5553e-02) -= (0,9.6916e-03)
        (0.8741,4.1950e-01) += (0,2.8263e-02) -= (0,2.6319e-02)
        (0.8632,2.7131e+00) += (0,2.3266e-01) -= (0,2.4922e-01)
        (0.8459,2.4462e+00) += (0,4.4030e-01) -= (0,3.7887e-01)
        (0.9051,1.1958e-01) += (0,3.8389e-02) -= (0,3.4119e-02)
        (0.7557,2.9031e-02) += (0,8.3161e-03) -= (0,5.0217e-03)
        (0.8130,1.5137e-01) += (0,1.8461e-02) -= (0,1.2504e-02)
        (0.8632,3.6377e-01) += (0,3.2134e-02) -= (0,2.8439e-02)
        (0.8637,9.2013e-01) += (0,9.2445e-02) -= (0,1.0335e-01)
        (0.9196,4.5034e-02) += (0,1.2837e-02) -= (0,1.2183e-02)
        (0.7579,3.2008e-02) += (0,1.0398e-02) -= (0,7.2032e-03)
        (0.8058,1.6578e-01) += (0,3.4802e-02) -= (0,2.6702e-02)
        (0.8459,3.9127e-01) += (0,7.2223e-02) -= (0,5.4875e-02)
        (0.8637,1.0781e+00) += (0,1.2905e-01) -= (0,1.0387e-01)
        (1.0007,4.9281e-02) += (0,1.6119e-02) -= (0,1.2467e-02)
    }; \addlegendentry{K-FAC: other $v$}
    \addplot[black!50, line width=0.4pt, no marks, forget plot] coordinates {
        (0.6744,2.7640e+00) (0.6744,3.0228e-01)

        (0.6262,5.5536e+00) (0.6262,1.4603e-01)

        (0.5573,1.2864e+01) (0.5573,6.1738e-02)

        (0.5455,1.2757e+01) (0.5455,6.0468e-02)

        (0.6902,4.6681e+00) (0.6902,1.3997e-01)

        (0.7425,2.0209e+00) (0.7425,4.8006e-01)

        (0.6281,4.5989e+00) (0.6281,2.0627e-01)

        (0.6043,4.6469e+00) (0.6043,2.0097e-01)

        (0.7578,1.7167e+00) (0.7578,4.7345e-01)

        (0.7223,2.2613e+00) (0.7223,4.3562e-01)

        (0.6366,2.3575e+00) (0.6366,4.0633e-01)

        (0.7971,8.7509e-01) (0.7971,9.8722e-01)

        (0.7425,1.0048e+00) (0.7425,9.7174e-01)

        (0.8360,3.8559e-01) (0.8360,2.3088e+00)

        (1.0340,4.0141e-01) (1.0340,2.4507e+00)
    };
    \addplot[only marks, red!80!black, mark=square, mark size=1.8pt,
      error bars/.cd, y dir=both, y explicit, error mark=none,
      error bar style={line width=0.6pt}] coordinates {
        (0.6744,2.7640e+00) += (0,6.7235e-01) -= (0,5.9536e-01)
        (0.6262,5.5536e+00) += (0,1.5293e+00) -= (0,1.3965e+00)
        (0.5573,1.2864e+01) += (0,3.8639e+00) -= (0,3.9735e+00)
        (0.5455,1.2757e+01) += (0,5.6789e+00) -= (0,4.1635e+00)
        (0.6902,4.6681e+00) += (0,2.2633e+00) -= (0,1.4941e+00)
        (0.6902,1.3997e-01) += (0,4.9699e-02) -= (0,3.4606e-02)
        (0.7578,4.7345e-01) += (0,1.4700e-01) -= (0,1.1197e-01)
        (0.7971,9.8722e-01) += (0,2.7661e-01) -= (0,2.1379e-01)
        (0.8360,2.3088e+00) += (0,5.5913e-01) -= (0,5.3130e-01)
        (1.0340,2.4507e+00) += (0,5.0540e-01) -= (0,4.6787e-01)
    }; \addlegendentry{EKFAC: $v\in\{\mathrm{stem},\mathrm{head}\}$}
    \addplot[only marks, blue, mark=o, mark size=1.8pt,
      error bars/.cd, y dir=both, y explicit, error mark=none,
      error bar style={line width=0.6pt}] coordinates {
        (0.6744,3.0228e-01) += (0,6.1721e-02) -= (0,4.3583e-02)
        (0.7425,2.0209e+00) += (0,1.9733e-01) -= (0,1.7570e-01)
        (0.6281,4.5989e+00) += (0,7.4014e-01) -= (0,6.9737e-01)
        (0.6043,4.6469e+00) += (0,1.3299e+00) -= (0,1.1360e+00)
        (0.7578,1.7167e+00) += (0,6.3263e-01) -= (0,4.5330e-01)
        (0.6262,1.4603e-01) += (0,3.1988e-02) -= (0,2.5708e-02)
        (0.7425,4.8006e-01) += (0,4.2447e-02) -= (0,3.9994e-02)
        (0.7223,2.2613e+00) += (0,2.9783e-01) -= (0,2.6762e-01)
        (0.6366,2.3575e+00) += (0,5.0955e-01) -= (0,5.9086e-01)
        (0.7971,8.7509e-01) += (0,2.6538e-01) -= (0,2.2437e-01)
        (0.5573,6.1738e-02) += (0,1.6771e-02) -= (0,1.1835e-02)
        (0.6281,2.0627e-01) += (0,3.5329e-02) -= (0,2.7813e-02)
        (0.7223,4.3562e-01) += (0,4.7127e-02) -= (0,5.1581e-02)
        (0.7425,1.0048e+00) += (0,1.5451e-01) -= (0,1.2306e-01)
        (0.8360,3.8559e-01) += (0,1.0161e-01) -= (0,7.6770e-02)
        (0.5455,6.0468e-02) += (0,1.9701e-02) -= (0,1.7147e-02)
        (0.6043,2.0097e-01) += (0,5.7034e-02) -= (0,4.2126e-02)
        (0.6366,4.0633e-01) += (0,1.1518e-01) -= (0,7.0342e-02)
        (0.7425,9.7174e-01) += (0,1.2014e-01) -= (0,1.1326e-01)
        (1.0340,4.0141e-01) += (0,1.1224e-01) -= (0,6.7440e-02)
    }; \addlegendentry{EKFAC: other $v$}
    \node[font=\fontfamily{phv}\fontsize{9}{11}\selectfont, anchor=south east, inner sep=1pt, xshift=-4pt]
      at (axis cs:0.7557,3.2587e+01) {stem$\to$layer3};
    \node[font=\fontfamily{phv}\fontsize{9}{11}\selectfont, anchor=north east, inner sep=1pt, xshift=-4pt]
      at (axis cs:0.7579,3.0090e+01) {stem$\to$layer4};
    \node[font=\fontfamily{phv}\fontsize{9}{11}\selectfont, anchor=south east, inner sep=1pt, xshift=-4pt]
      at (axis cs:0.9196,2.1257e+01) {head$\to$layer3};
    \node[font=\fontfamily{phv}\fontsize{9}{11}\selectfont, anchor=north east, inner sep=1pt, xshift=-4pt]
      at (axis cs:1.0007,1.9718e+01) {head$\to$layer4};
    \end{axis}
  \end{tikzpicture}
}

\newcommand{\FigureEpsVsC}{%
\begin{figure}[!htbp]
  \centering
  \PlotEpsVsC
  \caption{The cross-term ratio $\varepsilon(v,w)$
    of~\eqref{eq:cross-term} against the coupling $\mathcal{C}(v,w)$ by which the
    correction ranks pairs for selection: one marker per ordered block pair $(v,w)$ at its median over refresh records and seeds for the corresponding method; vertical bars show the interquartile range of $\varepsilon$. The COUPLE-FAC (K-FAC) runs have 450 refresh records (3 seeds). Only records with positive $\varepsilon$ are used for the logarithmic display; filled markers denote COUPLE-FAC (K-FAC) and hollow markers denote COUPLE-FAC (EKFAC). The two orientations of a pair share
    $\mathcal{C}(v,w)=\mathcal{C}(w,v)$ and are joined by a segment; squares mark the rows $v\in\{\mathrm{stem},\mathrm{head}\}$;
    the 4 largest ratios are labelled; the dashed line is
    $\varepsilon=1$. Descriptive Spearman $\rho_s$: COUPLE-FAC (K-FAC) $0.01$ ($n=13500$ dependent ordered-pair records); COUPLE-FAC (EKFAC) $0.04$ ($n=13500$ dependent ordered-pair records). In labels $v\to w$, $v$ is the receiving group and $w$ the source.
    This raw ordered comparison does not test symmetric or scale-adjusted targets;
    retrospective per-seed associations are in Table~\ref{tab:coupling-sensitivity}}
  \label{fig:eps-vs-C}
\end{figure}
}

\newcommand{\PlotValidity}{%
\begin{tikzpicture}[font=\fontfamily{phv}\fontsize{9}{11}\selectfont, line width=0.4pt]
    \begin{groupplot}[
      axis line style={line width=0.4pt}, tick style={line width=0.4pt},
      every axis plot/.append style={line width=0.6pt},
      error bars/error bar style={line width=0.6pt},
      error bars/error mark options={line width=0.6pt},
      group style={
        group size=1 by 2,
        vertical sep=85pt,
      },
      scale only axis, width=318pt,
      height=110pt,
      grid=major,
      grid style={gray!20, line width=0.35pt},
      tick label style={font=\fontfamily{phv}\fontsize{9}{11}\selectfont},
      label style={font=\fontfamily{phv}\fontsize{9}{11}\selectfont},
      title style={font=\fontfamily{phv}\fontsize{9}{11}\selectfont, at={(0,1)}, anchor=south west, yshift=28pt},
      legend style={font=\fontfamily{phv}\fontsize{9}{11}\selectfont, at={(0.5,1.03)}, anchor=south, draw=none, /tikz/column 2/.style={column sep=5pt}, /tikz/column 4/.style={column sep=5pt}},
      legend cell align=left,
    ]
    \nextgroupplot[title={(a) loss vs.\ model along $\mathbf{d}_0$},
      legend columns=3,
      xtick={0.0001,0.001,0.01,0.1,1}, ytick={0.00001,0.001,0.1,10},
      xmode=log, ymode=log,
      xlabel={$t$ (fraction of the K-FAC step)},
      ylabel={$|\overline{\Delta L}|$, $|\overline{m(t \mathbf{d}_0)}|$}]
    \addplot[blue, thick, mark=*, mark size=2pt, mark options={draw=black, line width=0.4pt}] coordinates {
        (0.0001,0.00011301)
        (0.001,0.00112899)
        (0.01,0.01125)
        (0.05,0.0550553)
        (0.1,0.107577)
        (0.25,0.253259)
        (0.5,0.470481)
        (1,0.848665)
    }; \addlegendentry{step 0}
    \addplot[blue, thick, dashed, mark=*, mark size=2pt, mark options={fill=white, draw=black, line width=0.4pt}, forget plot] coordinates {
        (0.0001,0.000112949)
        (0.001,0.00112918)
        (0.01,0.0112618)
        (0.05,0.0556405)
        (0.1,0.10961)
        (0.25,0.261494)
        (0.5,0.481219)
        (1,0.795356)
    };
    \addplot[red, thick, mark=square*, mark size=2pt, mark options={draw=black, line width=0.4pt}] coordinates {
        (0.0001,0.000522137)
        (0.001,0.00521739)
        (0.01,0.0515881)
        (0.05,0.244428)
        (0.1,0.454785)
        (0.25,0.923104)
        (0.5,1.37685)
        (1,1.83244)
    }; \addlegendentry{step 20}
    \addplot[red, thick, dashed, mark=square*, mark size=2pt, mark options={fill=white, draw=black, line width=0.4pt}, forget plot] coordinates {
        (0.0001,0.000522219)
        (0.001,0.00521859)
        (0.01,0.0518257)
        (0.05,0.251124)
        (0.1,0.482239)
        (0.25,1.05552)
        (0.5,1.6108)
        (1,1.2206)
    };
    \addplot[black!70, thick, mark=triangle*, mark size=2pt, mark options={draw=black, line width=0.4pt}] coordinates {
        (0.0001,0.00116348)
        (0.001,0.011605)
        (0.01,0.113485)
        (0.05,0.507531)
        (0.1,0.873258)
        (0.25,1.46927)
        (0.5,1.83009)
        (1,2.01881)
    }; \addlegendentry{step 60}
    \addplot[black!70, thick, dashed, mark=triangle*, mark size=2pt, mark options={fill=white, draw=black, line width=0.4pt}, forget plot] coordinates {
        (0.0001,0.0011636)
        (0.001,0.0116145)
        (0.01,0.11399)
        (0.05,0.522064)
        (0.1,0.924411)
        (0.25,1.41316)
        (0.5,0.166571)
        (1,12.3047)
    };
    \addplot[green!55!black, thick, mark=diamond*, mark size=2pt, mark options={draw=black, line width=0.4pt}] coordinates {
        (0.0001,0.000307689)
        (0.001,0.0030687)
        (0.01,0.029456)
        (0.05,0.119225)
        (0.1,0.185192)
        (0.25,0.267224)
        (0.5,0.307495)
        (1,0.325489)
    }; \addlegendentry{step 200}
    \addplot[green!55!black, thick, dashed, mark=diamond*, mark size=2pt, mark options={fill=white, draw=black, line width=0.4pt}, forget plot] coordinates {
        (0.0001,0.000307973)
        (0.001,0.00306727)
        (0.01,0.0294262)
        (0.05,0.119432)
        (0.1,0.169616)
        (0.25,0.0953213)
        (0.5,1.92184)
        (1,10.7685)
    };
    \addplot[orange, thick, mark=pentagon*, mark size=2pt, mark options={draw=black, line width=0.4pt}] coordinates {
        (0.0001,0.000173072)
        (0.001,0.00172592)
        (0.01,0.0163866)
        (0.05,0.0612609)
        (0.1,0.0860367)
        (0.25,0.118027)
        (0.5,0.134214)
        (1,0.137429)
    }; \addlegendentry{step 600}
    \addplot[orange, thick, dashed, mark=pentagon*, mark size=2pt, mark options={fill=white, draw=black, line width=0.4pt}, forget plot] coordinates {
        (0.0001,0.000173312)
        (0.001,0.00172633)
        (0.01,0.0165849)
        (0.05,0.0678482)
        (0.1,0.0980061)
        (0.25,0.0376628)
        (0.5,1.01759)
        (1,5.80421)
    };
    \addplot[violet, thick, mark=x, mark size=2pt, mark options={draw=black, line width=0.4pt}] coordinates {
        (0.0001,1.00352e-05)
        (0.001,9.98203e-05)
        (0.01,0.000889767)
        (0.05,0.00275455)
        (0.1,0.00360651)
        (0.25,0.00466715)
        (0.5,0.00538279)
        (1,0.00588662)
    }; \addlegendentry{step 1500}
    \addplot[violet, thick, dashed, mark=x, mark size=2pt, mark options={fill=white, draw=black, line width=0.4pt}, forget plot] coordinates {
        (0.0001,1.01087e-05)
        (0.001,9.99085e-05)
        (0.01,0.00088128)
        (0.05,0.00178849)
        (0.1,0.00296778)
        (0.25,0.0565052)
        (0.5,0.276629)
        (1,1.20774)
    };
    \nextgroupplot[title={(b) curvature along training},
      xmode=log, ymode=log,
      xtick={1,21,61,201,601,1501}, xticklabels={0,20,60,200,600,1500},
      ytick={0.1,1,10,100}, legend columns=3,
      xlabel={training step}, ylabel={curvature}]
    \addplot[black, thick, mark=*] coordinates {
        (1,26.4747)
        (21,40.7553)
        (61,57.0812)
        (201,57.3128)
        (601,65.7031)
        (1501,47.377)
    }; \addlegendentry{$\lambda_{\max}(\mathbf{H})$}
    \addplot[red, thick, mark=square*] coordinates {
        (1,0.116424)
        (21,1.89647)
        (61,6.7184)
        (201,15.5459)
        (601,17.684)
        (1501,23.4083)
    }; \addlegendentry{$\mathbf{d}_0^{\top}\mathbf{H}\mathbf{d}_0/\|\mathbf{d}_0\|^2$}
    \addplot[blue, thick, mark=triangle*] coordinates {
        (1,0.940093)
        (21,2.45957)
        (61,3.1294)
        (201,3.37913)
        (601,3.51641)
        (1501,3.10036)
    }; \addlegendentry{$\kappa_{\mathrm{sec}}$ (secant)}
    \end{groupplot}
  \end{tikzpicture}
}

\newcommand{\FigureValidity}{%
\begin{figure*}[!htbp]
  \centering
  \PlotValidity
  \caption{Validity of the damped quadratic model along the K-FAC trajectory
    (seed means).
    \textbf{(a)}~The absolute values of seed means $|\overline{\Delta L}|$
    (solid) and $|\overline{m(t \mathbf{d}_0)}|$ (dashed), against the fraction $t$ of the
    step. Marker shapes identify probe steps on both curves; line style
    distinguishes loss from model. Absolute curves do not show signs or establish
    validity: the sampled validity extent $t^*$ uses the signed per-seed inequality
    $|\Delta L-m|\le0.1|\Delta L|$ at every sampled grid point in the initial prefix.
    \textbf{(b)}~$\lambda_{\max}(\mathbf{H})$ and two measures of curvature along~$\mathbf{d}_0$:
    the pointwise value $\mathbf{d}_0^{\top}\mathbf{H}\mathbf{d}_0/\|\mathbf{d}_0\|^2$ and the secant value
    $\kappa_{\mathrm{sec}}
    =2\,(\Delta L(1)-\mathbf{g}^{\top}\mathbf{d}_0)/\|\mathbf{d}_0\|^2$ realised by the loss over the whole
    step. The pointwise curvature grows
    by a factor of $2{\cdot}10^{2}$ along the
    trajectory while the secant value stays within a factor of~$4$. The damped model's extent is short relative to the step at sampled probe steps $\ge200$ ($t^*\le0.1$ on every seed)}
  \label{fig:validity}
\end{figure*}
}


